Improving Automated Driving through POMDP Planning with Human Internal States

This work examines the hypothesis that partially observable Markov decision process (POMDP) planning with human driver internal states can significantly improve both safety and efficiency in autonomous freeway driving. We evaluate this hypothesis in a simulated scenario where an autonomous car must safely perform three lane changes in rapid succession. Approximate POMDP solutions are obtained through the partially observable Monte Carlo planning with observation widening (POMCPOW) algorithm. This approach outperforms over-confident and conservative MDP baselines and matches or outperforms QMDP. Relative to the MDP baselines, POMCPOW typically cuts the rate of unsafe situations in half or increases the success rate by 50%.

==> bpkm_075.tex <==
\begin{tikzpicture}[]
\begin{axis}[height = {6cm},
    title = {Scenario 3: Partially Corellated ($\rho=0.75$)},
    ylabel = {Fraction successful}, ymax = {1.0}, xlabel = {Hard brakes per kilometer}, legend style={at={(0.5,1.05)}, anchor=south, font=\footnotesize}, legend columns=2, grid=both, xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2}, ymin = {0.0}, width = {7cm}]\addplot+ [
, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.0831451030883629 0.9818 0.007114079655369576 0.007114079655369576 0.0018906260585791856 0.0018906260585791856
0.049588695018966185 0.9416 0.005495017124049245 0.005495017124049245 0.0033166380594818385 0.0033166380594818385
0.038041083261445195 0.854 0.004727003229891565 0.004727003229891565 0.004994175443220966 0.004994175443220966
0.016638561050694296 0.6816 0.002693404962471551 0.002693404962471551 0.006588851993641919 0.006588851993641919
0.015922997816150336 0.4798 0.0030510754966022453 0.0030510754966022453 0.007066001533790888 0.007066001533790888
};
\addplot+ [
, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.08898230662559689 0.7314 0.007199203137779685 0.007199203137779685 0.006268864947783357 0.006268864947783357
0.0423851053519722 0.5782 0.0048715579593175936 0.0048715579593175936 0.006984748337761956 0.006984748337761956
0.02022593684885273 0.378 0.003194299329247237 0.003194299329247237 0.006858032263069643 0.006858032263069643
0.009668571203540983 0.1726 0.0017731878923584546 0.0017731878923584546 0.005344863095749249 0.005344863095749249
0.007852578628305816 0.0672 0.0014959428905968657 0.0014959428905968657 0.0035410930329452914 0.0035410930329452914
};
\addplot+ [
, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.08350450937311038 0.9846 0.007510710816478812 0.007510710816478812 0.001741601169879885 0.001741601169879885
0.05546440644100046 0.9532 0.005803935970743728 0.005803935970743728 0.0029872624168876577 0.0029872624168876577
0.03663720575250644 0.863 0.005072294801460488 0.005072294801460488 0.0048632222020011835 0.0048632222020011835
0.02179862080641367 0.6878 0.003573426729756362 0.003573426729756362 0.006553992902391117 0.006553992902391117
0.01831218661199491 0.4752 0.0037142551685492467 0.0037142551685492467 0.0070630708189765926 0.0070630708189765926
};
\addplot+ [
, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.10391648370554485 0.9804 0.008874239757182123 0.008874239757182123 0.0019605960285988197 0.0019605960285988197
0.08175580010229523 0.9516 0.007724653344890724 0.007724653344890724 0.003035346877398558 0.003035346877398558
0.05283994220509099 0.8614 0.005809829961129406 0.005809829961129406 0.004887001591662435 0.004887001591662435
0.03898666963114873 0.691 0.005368692950549745 0.005368692950549745 0.006535468037447208 0.006535468037447208
0.029779406469016625 0.491 0.004362096969349006 0.004362096969349006 0.00707062930436548 0.00707062930436548
};
\addplot+ [
, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.1073320377110703 0.8714 0.008637398563332814 0.008637398563332814 0.004734647967724278 0.004734647967724278
0.07699317128339683 0.8182 0.00679509030021899 0.00679509030021899 0.005454878838308729 0.005454878838308729
0.07396993712098031 0.7088 0.00610758714324605 0.00610758714324605 0.00642563380173123 0.00642563380173123
0.0531187846661916 0.5766 0.005255076500404298 0.005255076500404298 0.0069882941588809795 0.0069882941588809795
0.04426741706462751 0.468 0.00432639641808174 0.00432639641808174 0.007057277168441554 0.007057277168441554
};
\addplot+ [
, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.05911726368909217 0.986 0.007133118891728767 0.007133118891728767 0.0016617317083254147 0.0016617317083254147
0.03906509256487092 0.96 0.0051688472410064265 0.0051688472410064265 0.0027715584618155584 0.0027715584618155584
0.01668998208126091 0.9022 0.0032762838268948443 0.0032762838268948443 0.004201257206173249 0.004201257206173249
0.016254632652627846 0.7302 0.0033975262242862186 0.0033975262242862186 0.006277696543699677 0.006277696543699677
0.007004856650780219 0.5066 0.002204575783184311 0.002204575783184311 0.007071158904850855 0.007071158904850855
};
\end{axis}

\end{tikzpicture}


==> bpkm_100.tex <==
\begin{tikzpicture}[]
\begin{axis}[height = {6cm},
    title = {Scenario 2: Fully Correlated ($\rho=1$)},
    ylabel = {Fraction successful}, ymax = {1.0},
    %
    legend style={at={(0.5,1.2)}, anchor=south, font=\footnotesize}, legend columns=2, grid=both, xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2}, ymin = {0.0}, width = {7cm}]\addplot+ [
, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.04982981000707848 0.9834 0.005706248391264743 0.005706248391264743 0.0018070808250384592 0.0018070808250384592
0.031232783596988736 0.947 0.004668205805406493 0.004668205805406493 0.0031686287320555903 0.0031686287320555903
0.014140495513949719 0.8754 0.0027387047291886337 0.0027387047291886337 0.004671116768651089 0.004671116768651089
0.010740007530656943 0.7112 0.0025248322247608855 0.0025248322247608855 0.006409924291743685 0.006409924291743685
0.01109744050066768 0.496 0.0026314249494763134 0.0026314249494763134 0.0070715487243087185 0.0070715487243087185
};
\addlegendentry{QMDP}
\addplot+ [
, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.08592815286543948 0.7714 0.0070257612602544935 0.0070257612602544935 0.005939315035643325 0.005939315035643325
0.03840643277900424 0.668 0.00486665445597094 0.00486665445597094 0.006660636066815469 0.006660636066815469
0.015581010628548301 0.4696 0.00246857020717764 0.00246857020717764 0.007058692019532005 0.007058692019532005
0.007725156902563876 0.196 0.0015844950508215265 0.0015844950508215265 0.005614544026091883 0.005614544026091883
0.006186411204866511 0.0818 0.0013441969855230165 0.0013441969855230165 0.003876178137210714 0.003876178137210714
};
\addlegendentry{Naive MDP}
\addplot+ [
, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.057250781704335126 0.984 0.006528764780903003 0.006528764780903003 0.0017746633162313392 0.0017746633162313392
0.02927402353166062 0.959 0.004381808918702063 0.004381808918702063 0.002804527246188737 0.002804527246188737
0.02264634746138381 0.8708 0.0038952692679507356 0.0038952692679507356 0.0047440460784692095 0.0047440460784692095
0.016312281093638848 0.7348 0.0037838063718228605 0.0037838063718228605 0.006243523710026526 0.006243523710026526
0.004209628232537873 0.5216 0.0016879515277842213 0.0016879515277842213 0.007065173128400112 0.007065173128400112
};
\addlegendentry{POMCPOW}
\addplot+ [
, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.06260483925695728 0.9866 0.006835162140577933 0.006835162140577933 0.0016262278202591003 0.0016262278202591003
0.02854114963264953 0.9534 0.004472363049810522 0.004472363049810522 0.0029811852497117165 0.0029811852497117165
0.018891089897816835 0.8814 0.003499161204501022 0.003499161204501022 0.004572853616511231 0.004572853616511231
0.013411593483221355 0.7132 0.003059405212297941 0.003059405212297941 0.006396665964945574 0.006396665964945574
0.008640121551458229 0.5176 0.002494154850621593 0.002494154850621593 0.0070673925607342486 0.0070673925607342486
};
\addlegendentry{Mean state MDP}
\addplot+ [
, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.07248586845463478 0.868 0.00677120845795259 0.00677120845795259 0.004787461118044853 0.004787461118044853
0.05193311339416217 0.816 0.005151792492112015 0.005151792492112015 0.0054804020802667695 0.0054804020802667695
0.03924644806450444 0.6954 0.004313148197834641 0.004313148197834641 0.006509396473444352 0.006509396473444352
0.030837184686467223 0.5928 0.0036046152283785594 0.0036046152283785594 0.006948905630233565 0.006948905630233565
0.019772105226155662 0.4862 0.0027424439024956275 0.0027424439024956275 0.007069081013913758 0.007069081013913758
};
\addlegendentry{Assume normal}
\addplot+ [
, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.05675463383042475 0.9854 0.006381874200695258 0.006381874200695258 0.0016964502906710076 0.0016964502906710076
0.029783665217331123 0.96 0.004328833952023721 0.004328833952023721 0.002771558461815559 0.002771558461815559
0.014713087880870836 0.8962 0.0029827123860535604 0.0029827123860535604 0.004313795749308628 0.004313795749308628
0.009642380002978125 0.7346 0.0023853674802869727 0.0023853674802869727 0.006245027467803034 0.006245027467803034
0.0021140562847594543 0.5224 0.0011203034712754722 0.0011203034712754722 0.007064674792655703 0.007064674792655703
};
\addlegendentry{Omniscient}
\end{axis}

\end{tikzpicture}


==> corplot.tex <==
\begin{tikzpicture}[]
    \begin{axis}[height = {2.7in}, ylabel = {Fraction safe and successful}, xlabel = {Correlation ($\rho$)}, legend style={at={(0.5,-0.2)}, anchor=north}, legend columns=2, grid=both, width = {3.5in}]\addplot+ [
mark = {*}, blue, mark options={fill=blue}, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.0 0.9556 0.0 0.0 0.01353728726055671 0.01353728726055671
0.2 0.9528 0.0 0.0 0.01353728726055671 0.01353728726055671
0.4 0.957 0.0 0.0 0.01353728726055671 0.01353728726055671
0.6 0.959 0.0 0.0 0.01353728726055671 0.01353728726055671
0.8 0.9684 0.0 0.0 0.01353728726055671 0.01353728726055671
1.0 0.9758 0.0 0.0 0.01353728726055671 0.01353728726055671
};
\addlegendentry{QMDP}
\addplot+ [
mark = {*}, brown, mark options={fill=brown}, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.0 0.9578 0.0 0.0 0.01353728726055671 0.01353728726055671
0.2 0.9616 0.0 0.0 0.01353728726055671 0.01353728726055671
0.4 0.9606 0.0 0.0 0.01353728726055671 0.01353728726055671
0.6 0.9724 0.0 0.0 0.01353728726055671 0.01353728726055671
0.8 0.975 0.0 0.0 0.01353728726055671 0.01353728726055671
1.0 0.9846 0.0 0.0 0.01353728726055671 0.01353728726055671
};
\addlegendentry{POMCPOW}
\addplot+ [
mark = {star}, black, mark options={fill=black}, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.0 0.9394 0.0 0.0 0.01353728726055671 0.01353728726055671
0.2 0.9418 0.0 0.0 0.01353728726055671 0.01353728726055671
0.4 0.9528 0.0 0.0 0.01353728726055671 0.01353728726055671
0.6 0.9594 0.0 0.0 0.01353728726055671 0.01353728726055671
0.8 0.9672 0.0 0.0 0.01353728726055671 0.01353728726055671
1.0 0.9822 0.0 0.0 0.01353728726055671 0.01353728726055671
};
\addlegendentry{Mean state MDP}
\addplot+ [
mark = {diamond*}, blue, mark options={fill=blue}, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.0 0.8932 0.0 0.0 0.01353728726055671 0.01353728726055671
0.2 0.8884 0.0 0.0 0.01353728726055671 0.01353728726055671
0.4 0.8626 0.0 0.0 0.01353728726055671 0.01353728726055671
0.6 0.8572 0.0 0.0 0.01353728726055671 0.01353728726055671
0.8 0.849 0.0 0.0 0.01353728726055671 0.01353728726055671
1.0 0.8442 0.0 0.0 0.01353728726055671 0.01353728726055671
};
\addlegendentry{Assume normal}
\addplot+ [
mark = {*}, red, dashed, mark options={fill=red, dashed}, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.0 0.982 0.0 0.0 0.01353728726055671 0.01353728726055671
0.2 0.9794 0.0 0.0 0.01353728726055671 0.01353728726055671
0.4 0.9784 0.0 0.0 0.01353728726055671 0.01353728726055671
0.6 0.9808 0.0 0.0 0.01353728726055671 0.01353728726055671
0.8 0.9792 0.0 0.0 0.01353728726055671 0.01353728726055671
1.0 0.984 0.0 0.0 0.01353728726055671 0.01353728726055671
};
\addlegendentry{Omniscient}
\end{axis}

\end{tikzpicture}


==> corrob.tex <==
\begin{tikzpicture}[]
    \begin{axis}[height = {2.7in}, ylabel = {Fraction safe and successful}, xlabel = {True correlation ($\rho_\text{sim}$)}, legend style={at={(0.4,-0.2)}, anchor=north}, legend columns=2, grid=both, ymin = {0.9}, width = {3.5in}]\addplot+ [
mark = {square*}, blue, mark options={fill=blue}, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.0 0.9544 0.0 0.0 0.01353728726055671 0.01353728726055671
0.2 0.9528 0.0 0.0 0.01353728726055671 0.01353728726055671
0.4 0.9554 0.0 0.0 0.01353728726055671 0.01353728726055671
0.6 0.9582 0.0 0.0 0.01353728726055671 0.01353728726055671
0.8 0.9624 0.0 0.0 0.01353728726055671 0.01353728726055671
1.0 0.9626 0.0 0.0 0.01353728726055671 0.01353728726055671
};
\addlegendentry{POMCPOW ($\rho_\text{plan} = 0.0$)}
\addplot+ [
mark = {*}, blue, mark options={fill=blue}, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.0 0.9498 0.0 0.0 0.01353728726055671 0.01353728726055671
0.2 0.953 0.0 0.0 0.01353728726055671 0.01353728726055671
0.4 0.9502 0.0 0.0 0.01353728726055671 0.01353728726055671
0.6 0.955 0.0 0.0 0.01353728726055671 0.01353728726055671
0.8 0.956 0.0 0.0 0.01353728726055671 0.01353728726055671
1.0 0.9582 0.0 0.0 0.01353728726055671 0.01353728726055671
};
\addlegendentry{QMDP ($\rho_\text{plan} = 0.0$)}
\addplot+ [
mark = {square*}, red, mark options={fill=red}, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.0 0.9452 0.0 0.0 0.01353728726055671 0.01353728726055671
0.2 0.9508 0.0 0.0 0.01353728726055671 0.01353728726055671
0.4 0.9552 0.0 0.0 0.01353728726055671 0.01353728726055671
0.6 0.9598 0.0 0.0 0.01353728726055671 0.01353728726055671
0.8 0.965 0.0 0.0 0.01353728726055671 0.01353728726055671
1.0 0.9814 0.0 0.0 0.01353728726055671 0.01353728726055671
};
\addlegendentry{POMCPOW ($\rho_\text{plan} = 1.0$)}
\addplot+ [
mark = {*}, red, mark options={fill=red}, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.0 0.9434 0.0 0.0 0.01353728726055671 0.01353728726055671
0.2 0.9502 0.0 0.0 0.01353728726055671 0.01353728726055671
0.4 0.9508 0.0 0.0 0.01353728726055671 0.01353728726055671
0.6 0.9582 0.0 0.0 0.01353728726055671 0.01353728726055671
0.8 0.9664 0.0 0.0 0.01353728726055671 0.01353728726055671
1.0 0.9776 0.0 0.0 0.01353728726055671 0.01353728726055671
};
\addlegendentry{QMDP ($\rho_\text{plan} = 1.0$)}
\addplot+ [
mark = {diamond*}, black, dashed, mark options={fill=black, dashed}, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.0 0.981 0.0 0.0 0.01353728726055671 0.01353728726055671
0.2 0.977 0.0 0.0 0.01353728726055671 0.01353728726055671
0.4 0.9784 0.0 0.0 0.01353728726055671 0.01353728726055671
0.6 0.98 0.0 0.0 0.01353728726055671 0.01353728726055671
0.8 0.978 0.0 0.0 0.01353728726055671 0.01353728726055671
1.0 0.983 0.0 0.0 0.01353728726055671 0.01353728726055671
};
\addlegendentry{Omniscient}
\end{axis}

\end{tikzpicture}


==> domrob.tex <==
\begin{tikzpicture}[]
    \begin{axis}[height = {2.7in}, ylabel = {Fraction safe and successful},
        xlabel = {Parameter domain expansion factor\\ (true domain / domain used for planning)},
        xlabel style={align=center},
        legend style={at={(0.5,-0.3)}, anchor=north}, legend columns=2, grid=both, ymin = {0.7}, width = {3.5in}]\addplot+ [
mark = {*}, blue, mark options={fill=blue}, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.2 0.9778 0.0 0.0 0.01353728726055671 0.01353728726055671
0.4 0.9768 0.0 0.0 0.01353728726055671 0.01353728726055671
0.6 0.976 0.0 0.0 0.01353728726055671 0.01353728726055671
0.8 0.9754 0.0 0.0 0.01353728726055671 0.01353728726055671
1.0 0.9658 0.0 0.0 0.01353728726055671 0.01353728726055671
1.2 0.955 0.0 0.0 0.01353728726055671 0.01353728726055671
1.4 0.937 0.0 0.0 0.01353728726055671 0.01353728726055671
1.6 0.9058 0.0 0.0 0.01353728726055671 0.01353728726055671
1.8 0.8402 0.0 0.0 0.01353728726055671 0.01353728726055671
2.0 0.7614 0.0 0.0 0.01353728726055671 0.01353728726055671
};
\addlegendentry{QMDP}
\addplot+ [
mark = {square*}, red, mark options={fill=red}, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.2 0.8658 0.0 0.0 0.01353728726055671 0.01353728726055671
0.4 0.814 0.0 0.0 0.01353728726055671 0.01353728726055671
0.6 0.747 0.0 0.0 0.01353728726055671 0.01353728726055671
0.8 0.6276 0.0 0.0 0.01353728726055671 0.01353728726055671
1.0 0.515 0.0 0.0 0.01353728726055671 0.01353728726055671
1.2 0.4552 0.0 0.0 0.01353728726055671 0.01353728726055671
1.4 0.39 0.0 0.0 0.01353728726055671 0.01353728726055671
1.6 0.345 0.0 0.0 0.01353728726055671 0.01353728726055671
1.8 0.3112 0.0 0.0 0.01353728726055671 0.01353728726055671
2.0 0.2908 0.0 0.0 0.01353728726055671 0.01353728726055671
};
\addlegendentry{Naive MDP}
\addplot+ [
mark = {*}, brown, mark options={fill=brown}, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.2 0.9798 0.0 0.0 0.01353728726055671 0.01353728726055671
0.4 0.9778 0.0 0.0 0.01353728726055671 0.01353728726055671
0.6 0.9842 0.0 0.0 0.01353728726055671 0.01353728726055671
0.8 0.9782 0.0 0.0 0.01353728726055671 0.01353728726055671
1.0 0.9694 0.0 0.0 0.01353728726055671 0.01353728726055671
1.2 0.9646 0.0 0.0 0.01353728726055671 0.01353728726055671
1.4 0.9438 0.0 0.0 0.01353728726055671 0.01353728726055671
1.6 0.9086 0.0 0.0 0.01353728726055671 0.01353728726055671
1.8 0.8574 0.0 0.0 0.01353728726055671 0.01353728726055671
2.0 0.7822 0.0 0.0 0.01353728726055671 0.01353728726055671
};
\addlegendentry{POMCPOW}
\addplot+ [
mark = {star}, black, mark options={fill=black}, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.2 0.979 0.0 0.0 0.01353728726055671 0.01353728726055671
0.4 0.9776 0.0 0.0 0.01353728726055671 0.01353728726055671
0.6 0.9776 0.0 0.0 0.01353728726055671 0.01353728726055671
0.8 0.975 0.0 0.0 0.01353728726055671 0.01353728726055671
1.0 0.9624 0.0 0.0 0.01353728726055671 0.01353728726055671
1.2 0.9502 0.0 0.0 0.01353728726055671 0.01353728726055671
1.4 0.9286 0.0 0.0 0.01353728726055671 0.01353728726055671
1.6 0.8944 0.0 0.0 0.01353728726055671 0.01353728726055671
1.8 0.8374 0.0 0.0 0.01353728726055671 0.01353728726055671
2.0 0.7422 0.0 0.0 0.01353728726055671 0.01353728726055671
};
\addlegendentry{Mean state MDP}
\addplot+ [
mark = {diamond*}, blue, mark options={fill=blue}, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.2 0.987 0.0 0.0 0.01353728726055671 0.01353728726055671
0.4 0.9722 0.0 0.0 0.01353728726055671 0.01353728726055671
0.6 0.9502 0.0 0.0 0.01353728726055671 0.01353728726055671
0.8 0.9018 0.0 0.0 0.01353728726055671 0.01353728726055671
1.0 0.8428 0.0 0.0 0.01353728726055671 0.01353728726055671
1.2 0.8114 0.0 0.0 0.01353728726055671 0.01353728726055671
1.4 0.7798 0.0 0.0 0.01353728726055671 0.01353728726055671
1.6 0.7344 0.0 0.0 0.01353728726055671 0.01353728726055671
1.8 0.682 0.0 0.0 0.01353728726055671 0.01353728726055671
2.0 0.6102 0.0 0.0 0.01353728726055671 0.01353728726055671
};
\addlegendentry{Assume normal}
\addplot+ [
mark = {*}, red, dashed, mark options={fill=red, dashed}, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.2 0.9868 0.0 0.0 0.01353728726055671 0.01353728726055671
0.4 0.9828 0.0 0.0 0.01353728726055671 0.01353728726055671
0.6 0.9828 0.0 0.0 0.01353728726055671 0.01353728726055671
0.8 0.9826 0.0 0.0 0.01353728726055671 0.01353728726055671
1.0 0.9806 0.0 0.0 0.01353728726055671 0.01353728726055671
1.2 0.9698 0.0 0.0 0.01353728726055671 0.01353728726055671
1.4 0.9632 0.0 0.0 0.01353728726055671 0.01353728726055671
1.6 0.951 0.0 0.0 0.01353728726055671 0.01353728726055671
1.8 0.9288 0.0 0.0 0.01353728726055671 0.01353728726055671
2.0 0.8878 0.0 0.0 0.01353728726055671 0.01353728726055671
};
\addlegendentry{Omniscient}
\end{axis}

\end{tikzpicture}


==> gaps_000.tex <==
\begin{tikzpicture}[]
\begin{axis}[height = {2.7in},
    title = {Scenario 1: Uncorrelated ($\rho=0$)},
    ylabel = {Fraction successful},
    ymax = {1.0},
    %
    legend style={at={(0.5,1.2), font=\footnotesize},
    anchor=south,
    font=\footnotesize},
    legend columns=2, grid=both, ymin = {0.0}, width = {3.5in}]\addplot+ [
, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.9484 0.9872 0.003128809020886042 0.003128809020886042 0.0015898860171438421 0.0015898860171438421
0.9626 0.9694 0.0026835961577084603 0.0026835961577084603 0.002435962804099576 0.002435962804099576
0.9704 0.9044 0.0023970642843771945 0.0023970642843771945 0.004158796354406325 0.004158796354406325
0.9752 0.7534 0.002199536222006431 0.002199536222006431 0.006096320285566137 0.006096320285566137
0.9822 0.552 0.0018701153617606734 0.0018701153617606734 0.007033426890127155 0.007033426890127155
};
\addlegendentry{QMDP}
\addplot+ [
, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.9576 0.7326 0.002849924984009729 0.002849924984009729 0.00625997487671408 0.00625997487671408
0.9806 0.5668 0.001950766284776213 0.001950766284776213 0.007008378947737845 0.007008378947737845
0.993 0.359 0.0011791853525290762 0.0011791853525290762 0.006784762825723593 0.006784762825723593
0.9928 0.196 0.0011957917810374468 0.0011957917810374468 0.005614544026091883 0.005614544026091883
0.995 0.1054 0.0009975966318146623 0.0009975966318146623 0.004343033546736354 0.004343033546736354
};
\addlegendentry{Naive MDP}
\addplot+ [
, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.9526 0.9878 0.003005404214227774 0.003005404214227774 0.0015526474625067136 0.0015526474625067136
0.9676 0.9748 0.0025042568279735533 0.0025042568279735533 0.0022167486990994295 0.0022167486990994295
0.979 0.8994 0.0020279601880966334 0.0020279601880966334 0.00425435634492246 0.00425435634492246
0.9872 0.7444 0.0015898860171438376 0.0015898860171438376 0.006169387349490527 0.006169387349490527
0.99 0.5236 0.0014072654615302116 0.0014072654615302116 0.007063893240808725 0.007063893240808725
};
\addlegendentry{POMCPOW}
\addplot+ [
, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.937 0.9838 0.0034363587869054783 0.0034363587869054783 0.001785539030636411 0.001785539030636411
0.9454 0.964 0.0032133834453163725 0.0032133834453163725 0.002634803301517503 0.002634803301517503
0.9394 0.905 0.0033745822794995326 0.0033745822794995326 0.004147100154076068 0.004147100154076068
0.9492 0.7798 0.0031057690126975205 0.0031057690126975205 0.005860824332154153 0.005860824332154153
0.9624 0.599 0.0026904824361344134 0.0026904824361344134 0.006931768164182681 0.006931768164182681
};
\addlegendentry{Mean state MDP}
\addplot+ [
, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.9338 0.9438 0.0035165302781348935 0.0035165302781348935 0.0032573661272287694 0.0032573661272287694
0.9396 0.89 0.003369367674758206 0.003369367674758206 0.00442537193729029 0.00442537193729029
0.944 0.7738 0.00325190943646908 0.00325190943646908 0.0059172387769084464 0.0059172387769084464
0.9448 0.638 0.003229965717419773 0.003229965717419773 0.006797090560527933 0.006797090560527933
0.943 0.5228 0.0032790776858888245 0.0032790776858888245 0.007064418815630945 0.007064418815630945
};
\addlegendentry{Assume normal}
\addplot+ [
, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.9802 0.9912 0.001970372673809381 0.001970372673809381 0.0013209318575136467 0.0013209318575136467
0.9892 0.9822 0.0014618821497931905 0.0014618821497931905 0.0018701153617606734 0.0018701153617606734
0.992 0.9448 0.0012599672628686462 0.0012599672628686462 0.0032299657174197694 0.0032299657174197694
0.9948 0.802 0.001017250686798468 0.001017250686798468 0.00563609378121247 0.00563609378121247
0.9968 0.607 0.0007987988582385328 0.0007987988582385328 0.006907947882605195 0.006907947882605195
};
\addlegendentry{Omniscient}
\end{axis}
\begin{axis}[
    axis background/.style={fill=white},
    ticks = none,
    height = {1.5in},
    title = {Slice of samples\\from parameter\\distribution\\ ($T$ vs $\dot{x}_0$)},
    title style={xshift=0.45in, yshift=-0.5in, font=\footnotesize, align=left, anchor=west},%
    xshift=0.1in, yshift=0.1in, grid=none, width = {1.5in}]\addplot+[draw=none, mark size = {1}] coordinates {
(34.79690241123805, 1.8746973944071812)
(32.33088698822359, 1.1636077754332113)
(38.46234940897947, 1.4400139243610581)
(33.89999414484549, 1.0306215457264516)
(32.629648497566386, 1.9130838428140544)
(35.67548520152797, 1.6938090009854834)
(38.14414045085168, 1.8090483607343504)
(28.92661870133864, 1.6427009048346797)
(35.54390697121511, 1.492586609113691)
(37.84840296204164, 1.873532548458079)
(35.287091081628596, 1.1784221692038184)
(34.67117668877091, 1.3171631273245603)
(37.55882632525877, 1.4786228237903052)
(31.19173003199198, 1.2499753840224004)
(28.4178286366807, 1.905510128373736)
(36.466279255619455, 1.9393272282304284)
(29.796628881672316, 1.836882006675407)
(28.786232407392937, 1.0413031156475263)
(37.648376778028336, 1.0478942069493047)
(34.0476407621513, 1.7097107377171146)
(31.787751331806874, 1.5204234771116094)
(33.50840898632556, 1.3770820442367266)
(35.45369703859319, 1.0582527092116294)
(34.814624625152206, 1.0510721971152106)
(33.69924378712916, 1.940892116044016)
(31.367973225592902, 1.2986714307812355)
(35.1173328713055, 1.6053312673081166)
(36.3446250003244, 1.9014960723259093)
(32.75747979274516, 1.8556620149665404)
(30.70169896224632, 1.3543264302358808)
(37.35828982946927, 1.9934679561089816)
(33.16806235222252, 1.1661313494371794)
(34.78316374096517, 1.431350702450156)
(28.909411110754792, 1.960706678163213)
(29.149232997333, 1.6223319974695511)
(38.34051826829441, 1.2818474734640641)
(29.14337241070168, 1.545813041948128)
(36.1308352182244, 1.8199811891351962)
(38.1074394648648, 1.4106266007835326)
(37.08012839324377, 1.6485844756085457)
(36.279577188686886, 1.1170083755579134)
(31.532258343745657, 1.3305943878088242)
(36.6193447540874, 1.67390890811335)
(28.44372501162216, 1.2967235114378237)
(31.693921268963265, 1.9262883990946138)
(33.799341783480386, 1.7840595054928248)
(31.80238274662397, 1.1110946023483186)
(28.6213518233413, 1.5208521032355908)
(28.183571794480986, 1.5516371659902142)
(30.559542967875426, 1.326767928135903)
(38.80775703921492, 1.2670862909544582)
(38.33882961679038, 1.4302344461884753)
(28.32842116940828, 1.0179600287594135)
(29.810774190761634, 1.5679848637954918)
(35.95727005062043, 1.4877667445412521)
(36.19698483655556, 1.0030752990608187)
(35.73876347824327, 1.3608707670615325)
(37.353001005179756, 1.354727281788758)
(29.28449343907644, 1.450867489143519)
(34.355856519376566, 1.731913845704761)
(37.03089180263208, 1.9523609797854857)
(38.552874097913, 1.9555668262567063)
(34.06859768256475, 1.039241964137901)
(34.414340171985145, 1.1252215571514914)
(29.26236530359105, 1.8861604426456995)
(31.832829329999655, 1.5215209682991049)
(29.74705929749524, 1.1650804401518073)
(38.491834348448926, 1.4432093986725945)
(36.893487599172076, 1.1494777780717231)
(29.16650309612929, 1.697620251739014)
(33.910251168492415, 1.058430310029541)
(31.090322415165737, 1.7963679351579314)
(31.858290560263267, 1.796878158946281)
(29.41503023166148, 1.2204196876620552)
(35.57583083140365, 1.5397929007002116)
(38.74825869538596, 1.2689796974791383)
(34.70164328050001, 1.3283171452915643)
(31.37807948321803, 1.2271756098900413)
(38.45097570742132, 1.0105968662763483)
(30.139997015089005, 1.3187913336928037)
(29.739086861790206, 1.1295360164707589)
(32.78776683355239, 1.5089449027569686)
(36.837610078191965, 1.4547571855942525)
(29.112925152418498, 1.97936026833434)
(29.04999909329045, 1.5990061671327507)
(27.80599182929105, 1.9178049909217068)
(35.813584053816484, 1.7843349514951152)
(30.804402965301115, 1.6349688845996007)
(29.08628597025123, 1.5350645311430546)
(30.614371172558357, 1.0988313184554104)
(36.20192611498645, 1.534896722165889)
(35.39631803910467, 1.5649911261913774)
(28.177036551811845, 1.4366271690607197)
(37.32657468831977, 1.4632175574001454)
(37.506742359690975, 1.286959794556308)
(32.44407291263385, 1.300584053659912)
(35.17591839734406, 1.6053655673362146)
(32.851732552002915, 1.6598138968317013)
(28.548592428772753, 1.06966732701888)
(38.36935273376649, 1.6538973550307743)
(29.355654263176508, 1.1808159271861665)
(36.148499281173024, 1.1904795560246018)
(34.12096140751532, 1.4445275798703239)
(35.0811280665884, 1.779817742433471)
(35.49358158573741, 1.295951482158264)
(31.43415336969513, 1.3474987826222677)
(36.53349523705934, 1.1854781281686053)
(37.6027800468338, 1.8625153501102418)
(30.43431007259245, 1.931635246122652)
(29.327396429959226, 1.9550066968589908)
(32.40676135303459, 1.6047869851630672)
(30.61101658295737, 1.9880718203375443)
(38.769975550200286, 1.230472989804727)
(29.504415207408318, 1.029876670043506)
(31.213857926029945, 1.9377188462247374)
(37.051197816559345, 1.126147147426688)
(36.686608371886784, 1.6335421169248112)
(34.270277545629654, 1.527290873804888)
(29.134542355975462, 1.1026570361688843)
(29.8063692388397, 1.1227294145662376)
(34.04325143824957, 1.6071613353170962)
(36.43588791293467, 1.739540298034852)
(38.07840270537357, 1.3407076602475196)
(38.50203093606017, 1.8547388081895688)
(30.031613404815012, 1.7808522308727246)
(30.60672163727217, 1.8989103657502986)
(37.077723995925474, 1.2238743179348948)
(31.67028570368791, 1.049437916617303)
(31.05222897794565, 1.690223246209014)
(27.851315745419274, 1.4973724938031538)
(38.330884294039855, 1.8274102417674107)
(32.197896042704485, 1.104705952606801)
(36.99935528722166, 1.6468619081826747)
(34.114006480548774, 1.64636954111271)
(34.917977625023326, 1.8487696719733437)
(33.79708164313204, 1.4117333758158472)
(35.44390883136532, 1.79801812368519)
(32.23688675966768, 1.8650422950180132)
(38.818639201747715, 1.5556835329854404)
(30.621298225901405, 1.6040838855419075)
(28.76003875878276, 1.182268689936856)
(33.21260171749708, 1.5875773188124296)
(36.82026317832538, 1.2310510975082343)
(27.96586929820616, 1.030113237907791)
(33.373841058304805, 1.1384566423881899)
(35.25805393067896, 1.5612076858961235)
(31.243284635569335, 1.3899327914329178)
(34.162882802425514, 1.9950190213093804)
(32.74798663968328, 1.6553287044532972)
(33.614017558551076, 1.8756968482887584)
(31.018696385612746, 1.2464700709947358)
(36.14126049418779, 1.7604681445223822)
(35.08113802591705, 1.8651195933314513)
(33.477775702658406, 1.4956908235191766)
(36.12189152216062, 1.3470766488077006)
(29.780296287955057, 1.3372615067561926)
(32.12503876879171, 1.5261396270532426)
(35.68941389523972, 1.9114952502427967)
(36.91559505405698, 1.2406804856198552)
(34.739943164634475, 1.4540044742734426)
(37.58456938113252, 1.1396440789620752)
(34.4116404438892, 1.905691309823502)
(33.87224232117965, 1.012617672277038)
(37.66332388637268, 1.3287017352706862)
(29.932420682228166, 1.8845112381578442)
(34.00169346598638, 1.2014157288930343)
(29.145066244703738, 1.047295903410718)
(30.1516202107506, 1.2774433904566356)
(32.316503624588265, 1.186905985388637)
(30.45119283915048, 1.9576529641044194)
(27.884384648441944, 1.8653387195264814)
(36.30493201570267, 1.314015696021556)
(34.42968012121763, 1.5513727562826976)
(36.54898733305876, 1.3783810718512233)
(29.087078212877667, 1.2251467645343672)
(34.04795028683671, 1.42036866729439)
(32.89122759602115, 1.932367840647952)
(38.84985409037526, 1.2041075380500967)
(29.262887460998016, 1.3358882008989137)
(34.81277081891696, 1.592477918200708)
(31.98364724775052, 1.4032539290955293)
(31.84158991091455, 1.601916262002125)
(36.453008355517035, 1.6148394646068434)
(35.76682370904995, 1.2070528140469898)
(36.575533068749365, 1.7458167641501119)
(29.078504012840842, 1.0847287477091059)
(30.681802275421447, 1.3139823479376933)
(33.68769243224376, 1.3794968696438135)
(28.543645954992474, 1.9184454824087112)
(32.84043089970852, 1.9503742811060913)
(32.64584691587665, 1.9577013861400179)
(30.613891293466786, 1.7409140921199213)
(28.634844291038615, 1.7906939046871146)
(31.085298612249826, 1.7398109907987571)
(31.53618981631512, 1.17249145289402)
(30.536340578730723, 1.6944830311272003)
(30.64180597757236, 1.3260609020105594)
(33.11959231943374, 1.869078357066173)
(34.37701128810902, 1.1780497419968725)
(28.10267236118751, 1.6138871530646794)
(34.97588068674558, 1.5689160542950207)
(37.43817354795076, 1.4602865621186403)
(28.55479280577856, 1.9551532047228843)
(35.97829621403939, 1.2055909780634069)
(34.56773669885426, 1.4994778767809556)
(30.60711581816141, 1.895365221803583)
(31.58249323160836, 1.7662876269063104)
(34.97092288776974, 1.8914892701239947)
(30.527992327766633, 1.5938714215683765)
(27.951678164654982, 1.3495893799618355)
(28.017718090299496, 1.8725093635170103)
(38.71701437369716, 1.2652462168671728)
(36.46856651977355, 1.0905942827708408)
(37.31866256511398, 1.4143655110523008)
(29.949450585049142, 1.5638073649100326)
(36.4200886620777, 1.3635558018125278)
(32.03762461957875, 1.5893147665574303)
(36.76223085968457, 1.6058623413173108)
(33.999940320897174, 1.0315203067065124)
(34.873314257173455, 1.2577262557175055)
(35.465752039223545, 1.6850585613410947)
(35.834775380607624, 1.036738567575581)
(36.70530845775399, 1.9212975903439689)
(36.17964970367275, 1.5435135081799745)
(38.48518875826713, 1.9288642636628794)
(29.95889750687044, 1.6785522567532658)
(32.45081089013532, 1.351203346709172)
(29.589995865225493, 1.9155065003072855)
(32.33266883382916, 1.5982963024152372)
(31.030088892283487, 1.1529111131317102)
(29.333989798418507, 1.530044081222619)
(32.52979709721962, 1.4110319436450809)
(29.74642922029044, 1.4969195443908458)
(37.62986117892169, 1.6447958656875359)
(37.95039532517879, 1.6527728724394053)
(35.39267930529486, 1.795166980026828)
(28.432689206622868, 1.872398074168308)
(28.541247375497093, 1.8375259137941788)
(36.367279537585404, 1.7968663797820208)
(27.90394360469155, 1.170334916678653)
(31.24620466699098, 1.6275037158646977)
(37.33118848189446, 1.8677385581699797)
(34.868923748849646, 1.013921132651612)
(33.45326507001973, 1.8440056688529682)
(34.57793277587389, 1.2495602131582078)
(29.515627238721002, 1.1206551983158337)
(32.34943001085545, 1.4132015742538637)
(35.08765672434117, 1.0715199641788222)
(28.885210120350127, 1.2320432632501352)
(28.159384122154147, 1.2717965566526097)
(37.128332083816716, 1.9551072157229679)
(32.31978669763658, 1.3382333261992203)
(35.19999069877123, 1.9702256444596404)
(30.935173842547048, 1.802871704999311)
(28.17556778001731, 1.4545378181717274)
(31.702889432123257, 1.6012845973176555)
(29.639593034171963, 1.6511155840944438)
(35.82046190470108, 1.491353859048626)
(32.26808825091066, 1.855837489983624)
(32.82297375238989, 1.1977084808448184)
(33.58676974179278, 1.2182683178781886)
(27.795254776959798, 1.6582578429598367)
(30.675010341194856, 1.538550626619082)
(34.46772325438714, 1.7344363506047027)
(36.5532016327695, 1.1048778936367118)
(35.50317864825459, 1.445596060377532)
(35.46105699631721, 1.3433821100293533)
(28.578013124468885, 1.964982813426033)
(32.308547349950786, 1.1849207677214426)
(38.256777985227956, 1.1619984277588402)
(30.861965743875697, 1.995239741571718)
(37.764848902881596, 1.8066851545414648)
(36.90022560226953, 1.1231511010012714)
(32.01935291752141, 1.7026943118909155)
(33.553547513097485, 1.5479979788402978)
(32.01232597220363, 1.0079525417574493)
(33.35497652280619, 1.5221419692480136)
(32.64611341939599, 1.9697070713654719)
(36.5095668049484, 1.5497259893169775)
(29.176356838485166, 1.2679584521191776)
(30.131548315743252, 1.7898537765662255)
(34.34778136577471, 1.08100412914621)
(33.4520436266409, 1.8493751378795773)
(36.18726651688699, 1.3477400659165286)
(37.095308127638326, 1.920463304085399)
(29.71196079990374, 1.9137949791516407)
(32.85433932311724, 1.5428831247355623)
(30.298687356187074, 1.604822435510378)
(34.04392433127704, 1.422781376490324)
(34.372271985306796, 1.3736218153896398)
(32.45112569156182, 1.473356867296689)
(31.564732631519938, 1.3512425287069432)
(31.70758754957295, 1.4983253890304329)
(35.19622678137824, 1.092157384329138)
(38.1411014816305, 1.8573152470632113)
(34.35787500214013, 1.5133583006359113)
(34.25006179280257, 1.0432694661705781)
(30.33941439300583, 1.6926491560115278)
(29.817922791271045, 1.3453562754445105)
(29.079592543249284, 1.972408795203795)
(34.4885569922262, 1.7422680100527166)
(31.385328154799918, 1.7393940421904348)
(29.014922892986565, 1.7991251029075312)
(36.016261273320126, 1.433147355253712)
(33.21186779296181, 1.849880120149472)
(37.71009711350416, 1.986194329382347)
(31.975635385470923, 1.08424308534306)
(33.190633456917965, 1.1733428615427697)
(30.35290247261203, 1.0310082976308688)
(35.73874978291539, 1.640666432894814)
(31.59378777790704, 1.4193736091091458)
(36.91768482540908, 1.4821964029461843)
(27.734837928203874, 1.56585813367934)
(30.917979497089124, 1.2666909224378693)
(38.72598508015691, 1.4016002947542974)
(36.854097158649616, 1.8285440123296364)
(38.63939085936499, 1.2034310506749044)
(31.51178967372038, 1.0254921130015526)
(33.920418674551065, 1.7517781257412357)
(36.04615237714776, 1.3543498602128974)
(30.794744711576165, 1.4298005021747873)
(31.260084253060803, 1.696830643055398)
(34.33998926439865, 1.9646420088233938)
(33.72257959153388, 1.6589657522346624)
(37.81135434833773, 1.4955583380352766)
(29.541539704364677, 1.856851063065449)
(30.531219927867504, 1.3316280050833336)
(37.1426708646404, 1.0255913396836587)
(28.869403264039505, 1.2945201918020455)
(31.091066534585377, 1.1963799838194562)
(31.216694868882975, 1.359283715438054)
(30.449362492835842, 1.0300314924673437)
(29.735962704844123, 1.3576056679378887)
(38.763191505880876, 1.762297955488415)
(30.895971115913397, 1.178038943600117)
(35.75006747808378, 1.8684271750214057)
(38.738693315773155, 1.735022902677675)
(37.13029538752909, 1.418110239729702)
(34.146346036946966, 1.9528083898079764)
(28.668955860828998, 1.7849089054934362)
(35.034495225103086, 1.9167058686732812)
(35.244038951576975, 1.034463604032848)
(37.05682753865513, 1.5651254999354904)
(29.37128101170186, 1.406273510248361)
(35.07505336888771, 1.0109932727719666)
(38.212454816557795, 1.299994610821092)
(36.741305254433044, 1.042229848199516)
(31.331846585092574, 1.7807842450030325)
(32.80390814207376, 1.093365809140507)
(27.71095162924693, 1.1211765514457694)
(36.45125948654881, 1.8619634553417186)
(36.40309184828102, 1.1094070979700317)
(29.26330291376248, 1.154222166100605)
(28.21252478555904, 1.2471166581320872)
(31.0279349320056, 1.6275715711252983)
(32.60936682798893, 1.9443133866084763)
(29.275189714663462, 1.3594777009887915)
(29.087539124373652, 1.7413399221889398)
(37.70809413415901, 1.2326198183294301)
(30.709639129074418, 1.8410585386891294)
(38.080668990623174, 1.8846767394514756)
(30.531774845177395, 1.7567271169752787)
(28.136743747110753, 1.936248641716854)
(38.18623139717971, 1.1126920126595299)
(37.4547848229158, 1.756286310646978)
(28.521221249278536, 1.1032864488265453)
(32.24682461955827, 1.4286111469627472)
(29.39707127624187, 1.37962339935907)
(31.353729831235633, 1.380320783300831)
(37.2817468623729, 1.6715280494796019)
(38.7294523604073, 1.3777187728598272)
(38.73268307405709, 1.8497621784806046)
(38.54582520550987, 1.9595269939413251)
(37.68913334615547, 1.3306930618180828)
(37.683869775463386, 1.06574443877483)
(31.509912618529835, 1.4476158895786586)
(33.29778087711281, 1.849541583097116)
(34.54752543019988, 1.927438253015433)
(28.729537417271363, 1.018141332886642)
(34.25405862510722, 1.537576042630724)
(30.83777905711686, 1.9268115139200903)
(29.699246418276317, 1.275962950356038)
(28.686644539645798, 1.4515598942614028)
(36.61011712552761, 1.0744976486568978)
(36.21090850233954, 1.8660480608915426)
(33.54137092005267, 1.1985966930049063)
(33.24383359514215, 1.4853853764616898)
(35.161698438392335, 1.2555350420076634)
(32.78212901073532, 1.8888128569002565)
(33.000851520323714, 1.847899180916943)
(31.783073228771876, 1.8909040501215315)
(34.6790831369752, 1.9195424789266027)
(29.670728368520848, 1.981352172929891)
(31.12107652687244, 1.8213682962099438)
(29.94641823653538, 1.3098952900158265)
(29.205830330729007, 1.1307331743783882)
(36.7768640964948, 1.775711811223571)
(38.515399263939955, 1.1984565105208445)
(35.531054555717766, 1.123252640855252)
(36.89715262710494, 1.9557926951801659)
(33.793585502902054, 1.7387616474270555)
(33.89175299142601, 1.5750437225574039)
(28.317217139544574, 1.1268230982700422)
(37.7733016182469, 1.5787274799719104)
(34.31285999826514, 1.850089071632866)
(28.360114506440446, 1.8985957254614931)
(32.43776631177542, 1.7712883662042784)
(35.11097873772613, 1.7987486117938714)
(35.534788948890935, 1.3655651799751247)
(37.20112901417014, 1.6737790654492741)
(31.104107901539177, 1.5261508660434053)
(29.675976813358684, 1.4013016672241614)
(35.35416292330281, 1.1976380443299408)
(33.213911102168936, 1.3080013806075637)
(35.87769712781186, 1.3059382444473258)
(30.26426789700574, 1.0082758830761114)
(35.436793541112664, 1.243591902858555)
(33.96409211997733, 1.4707280549199657)
(38.54473700470756, 1.2469371809647551)
(31.93460926092451, 1.066647042404492)
(32.08057560711933, 1.210096863103391)
(37.458453142202494, 1.2281500040512634)
(34.40536321919548, 1.8041504516705789)
(35.70882945785921, 1.7946448956520713)
(28.926262685430494, 1.0694330837985475)
(29.634773766486393, 1.6007520752988824)
(36.21258020509502, 1.3295380192672017)
(29.035150770754832, 1.0335920143707729)
(33.11600047847649, 1.3280685396237784)
(31.631740710769908, 1.5867529595836944)
(33.90154090474222, 1.9525806578399951)
(35.035470194627834, 1.5125522216233511)
(38.220657169987064, 1.6525363935445871)
(28.96969183034883, 1.3956579959947772)
(33.66203899901255, 1.0221867488350422)
(37.31137145608926, 1.713173505542181)
(37.9320207111363, 1.8565686133304382)
(37.24917317745148, 1.39997625100981)
(37.36525027116802, 1.5289000037293525)
(37.231380371242054, 1.5832431985107238)
(38.73699788612804, 1.504783366537122)
(28.23566799396321, 1.728482662204985)
(38.53504538538655, 1.9764586436922502)
(31.82918523953736, 1.3616957789311606)
(35.663754875605996, 1.1629807211997671)
(29.97396771344861, 1.2241998850885263)
(30.370498248173003, 1.683862014644491)
(35.64468860852802, 1.581354583847033)
(37.915774282200886, 1.02484889163153)
(36.30050625044522, 1.5211683855225306)
(37.05364192265026, 1.4156787100903006)
(35.21085576899096, 1.657262542277113)
(28.039164457273827, 1.6208122802740688)
(37.23120794702828, 1.62403844332072)
(29.83031267127316, 1.2443530972368437)
(29.909487942258842, 1.4830944181840708)
(27.931466691888474, 1.510186935445988)
(29.897996147919166, 1.9740549242196381)
(29.40957593641534, 1.5540447925625183)
(27.71257435761414, 1.5153241966654063)
(36.38087262296033, 1.3926863684575714)
(30.869596755797893, 1.740663831398907)
(37.785804302858445, 1.8569646127091932)
(33.944777427255104, 1.0414854282619401)
(34.136204357580034, 1.4437405816609485)
(37.171943034493886, 1.173443692167315)
(27.763343631432427, 1.5012731320297428)
(34.82805736650954, 1.9486510414633176)
(31.125626183393017, 1.1652514876135207)
(37.67300989456946, 1.4947412392871582)
(27.976290915549917, 1.3090320480179216)
(37.58266331270027, 1.2887805312704759)
(28.7441546672786, 1.2242342410782336)
(31.440763540132817, 1.7781196447473417)
(31.949325365508184, 1.5760663260823253)
(32.05674225109566, 1.6356371178766997)
(35.93728655836154, 1.0642841401536467)
(28.661345257490385, 1.1483337576332615)
(30.46971940537142, 1.6717468396477035)
(35.3086171577622, 1.7599174880181097)
(33.76387860713687, 1.6460137719759602)
(33.48215174635909, 1.0402881633784984)
(28.125862771863122, 1.1890108774448487)
(38.71960584770459, 1.0211841479874157)
(36.57266625459465, 1.2366082629468818)
(37.16520441273158, 1.4332759091067648)
(33.810263191725674, 1.8810659238021055)
(29.883373394384122, 1.9116135513688777)
(33.19663938327273, 1.5114772989096712)
(37.336808017067746, 1.217823264300489)
(33.06663288459651, 1.0609870373361874)
(34.23170445307533, 1.8339059143296674)
(34.28949366973097, 1.8964163687289621)
(28.387089127477473, 1.6707264684601901)
(35.667859595528874, 1.8166319633802388)
(30.372572964901174, 1.692836499666073)
(34.882740112604694, 1.2831082997981593)
(37.33103731628347, 1.0271893558167784)
(33.56683176262813, 1.0142822023541573)
(33.581374664136355, 1.7335833672831518)
};
\end{axis}
\end{tikzpicture}


==> gaps_075.tex <==
\begin{tikzpicture}[]
\begin{axis}[height = {2.7in},
    title = {Scenario 3: Partially Correlated ($\rho=0.75$)},
    ylabel = {Fraction successful}, ymax = {1.0}, xlabel = {Fraction safe}, legend style={at={(0.5,1.05), font=\footnotesize}, anchor=south, font=\footnotesize}, legend columns=2, grid=both, ymin = {0.0}, width = {3.5in}]\addplot+ [
, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.9672 0.9818 0.002519146923115848 0.002519146923115848 0.0018906260585791856 0.0018906260585791856
0.9786 0.9416 0.002046764727361175 0.002046764727361175 0.0033166380594818385 0.0033166380594818385
0.9824 0.854 0.0018597687350715502 0.0018597687350715502 0.004994175443220966 0.004994175443220966
0.9904 0.6816 0.0013791114493317603 0.0013791114493317603 0.006588851993641919 0.006588851993641919
0.9918 0.4798 0.001275491033082978 0.001275491033082978 0.007066001533790888 0.007066001533790888
};
\addlegendentry{QMDP}
\addplot+ [
, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.9586 0.7314 0.0028175868680755584 0.0028175868680755584 0.006268864947783357 0.006268864947783357
0.9782 0.5782 0.0020653825701385745 0.0020653825701385745 0.006984748337761956 0.006984748337761956
0.9888 0.378 0.0014884068902736884 0.0014884068902736884 0.006858032263069643 0.006858032263069643
0.993 0.1726 0.0011791853525290779 0.0011791853525290779 0.005344863095749249 0.005344863095749249
0.9938 0.0672 0.0011102065175913607 0.0011102065175913607 0.0035410930329452914 0.0035410930329452914
};
\addlegendentry{Naive MDP}
\addplot+ [
, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.9686 0.9846 0.002466581603142498 0.002466581603142498 0.001741601169879885 0.001741601169879885
0.9768 0.9532 0.002129145051829554 0.002129145051829554 0.0029872624168876577 0.0029872624168876577
0.9846 0.863 0.001741601169879886 0.001741601169879886 0.0048632222020011835 0.0048632222020011835
0.9894 0.6878 0.0014484293526154162 0.0014484293526154162 0.006553992902391117 0.006553992902391117
0.992 0.4752 0.0012599672628686458 0.0012599672628686458 0.0070630708189765926 0.0070630708189765926
};
\addlegendentry{POMCPOW}
\addplot+ [
, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.9648 0.9804 0.0026064440738565783 0.0026064440738565783 0.0019605960285988197 0.0019605960285988197
0.9692 0.9516 0.002443658383092597 0.002443658383092597 0.003035346877398558 0.003035346877398558
0.9788 0.8614 0.002037386116679335 0.002037386116679335 0.004887001591662435 0.004887001591662435
0.985 0.691 0.0017191832706909644 0.0017191832706909644 0.006535468037447208 0.006535468037447208
0.986 0.491 0.0016617317083254108 0.0016617317083254108 0.00707062930436548 0.00707062930436548
};
\addlegendentry{Mean state MDP}
\addplot+ [
, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.9588 0.8714 0.0028110660644111002 0.0028110660644111002 0.004734647967724278 0.004734647967724278
0.9644 0.8182 0.0026206681553214727 0.0026206681553214727 0.005454878838308729 0.005454878838308729
0.9612 0.7088 0.0027313740279969255 0.0027313740279969255 0.00642563380173123 0.00642563380173123
0.969 0.5766 0.0024513265389091076 0.0024513265389091076 0.0069882941588809795 0.0069882941588809795
0.9718 0.468 0.002341377459890212 0.002341377459890212 0.007057277168441554 0.007057277168441554
};
\addlegendentry{Assume normal}
\addplot+ [
, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.9812 0.986 0.0019209502882693128 0.0019209502882693128 0.0016617317083254147 0.0016617317083254147
0.9852 0.96 0.001707856948070012 0.001707856948070012 0.0027715584618155584 0.0027715584618155584
0.9932 0.9022 0.0011623348073773246 0.0011623348073773246 0.004201257206173249 0.004201257206173249
0.9936 0.7302 0.0011278574433333766 0.0011278574433333766 0.006277696543699677 0.006277696543699677
0.9972 0.5066 0.0007473578184121366 0.0007473578184121366 0.007071158904850855 0.007071158904850855
};
\addlegendentry{Omniscient}
\legend{}
\end{axis}
%
\begin{axis}[
    axis background/.style={fill=white},
    ticks = none,
    height = {1.5in},
    %
    title style={xshift=0.45in, yshift=-0.5in, font=\footnotesize, align=left, anchor=west},%
    %
    %
    %
    %
    xshift=0.1in, yshift=0.1in, grid=none, width = {1.5in}]\addplot+[draw=none, mark size = {1}] coordinates {
(32.869304905930726, 1.4513325359526805)
(29.913387126609045, 1.1578294322776839)
(32.98601730058539, 1.2128001839154339)
(27.827263524121463, 1.97411476133106)
(30.42922629204157, 1.5106234514357078)
(29.81018855833017, 1.1539392792095646)
(29.012682005279917, 1.739987887736106)
(31.760357869558295, 1.5705512217762632)
(32.73201773045523, 1.157576247194449)
(28.072760440895294, 1.8582508600976713)
(35.85707313265573, 1.2954812104520939)
(28.517227677105065, 1.9492122574534105)
(34.289976962037194, 1.531411432369081)
(30.256213494647593, 1.3022780343221076)
(38.54458120770039, 1.5117727197772561)
(30.475333478262048, 1.2885876968025678)
(31.43218766975735, 1.1872153009389692)
(37.27613143469245, 1.0544114496448302)
(32.903108142625314, 1.826769513556009)
(28.785879115987175, 1.8742926602873808)
(29.702314399981166, 1.89475064185839)
(37.54080620883958, 1.226712181050568)
(35.6632992326432, 1.4226762524985381)
(33.34913815738645, 1.28855138277302)
(33.22094053440928, 1.869977318316502)
(35.99638973353763, 1.5342075305567173)
(34.951961209502784, 1.598897455426171)
(38.52109271353686, 1.2333705059445588)
(30.81741489942729, 1.8941264337482977)
(32.76144494706677, 1.615101328635862)
(29.993602756031922, 1.5557722740324473)
(34.82729427802621, 1.6786398408065217)
(31.119803875982946, 1.946479842735128)
(34.24011170339607, 1.2300664463661648)
(33.238501459062576, 1.4356106957626436)
(36.84265332938331, 1.5996147045951756)
(37.751230455202624, 1.1359815967222824)
(36.72646331405861, 1.6057347909495177)
(34.420296181807124, 1.6875666945999852)
(32.39323385324527, 1.4035030810482814)
(28.498258964223115, 1.9281260954798247)
(37.37913944112536, 1.0749434697145486)
(34.38127496478189, 1.20530690289752)
(30.24011940303437, 1.7969150039583075)
(31.57420057258384, 1.4938007305013592)
(28.836160287926702, 1.5724479778537188)
(33.676312883209846, 1.7767707455193098)
(27.80675383409372, 1.990645975374731)
(33.438926369479084, 1.5241027160094827)
(33.18404662652679, 1.5972717306545479)
(36.70770670180134, 1.4276265903539043)
(35.90467704593999, 1.1846213281714504)
(36.91259817758802, 1.5591772110173383)
(36.20609087929939, 1.7516814970971353)
(36.27155677629613, 1.1330270425716205)
(36.740020556336006, 1.2716234185742046)
(31.33752212592271, 1.8821565551735662)
(28.125061989519782, 1.6406181699913807)
(32.549396934151225, 1.093369738636796)
(32.71310774588132, 1.2644271131486486)
(29.32646475996489, 1.7168299017930027)
(28.30713917745935, 1.8988945138204958)
(37.71492512270662, 1.227056207920398)
(33.704887870584145, 1.153498295393798)
(37.952643916380765, 1.0437862617095104)
(35.962125258375934, 1.1485457851342111)
(31.447116728561852, 1.7949979425865707)
(31.926077031135975, 1.8974565525245195)
(28.25890921753333, 1.998271167424189)
(36.30836331971451, 1.2770785497197026)
(29.493359443246277, 1.7769787822286882)
(37.18891211645412, 1.0516056004092276)
(28.2589247114842, 1.9662754792365487)
(28.771855481429792, 1.8830056435977416)
(38.403058138650195, 1.4364830455862)
(28.18395696037629, 1.8832393657594335)
(30.332045781289953, 1.672042557910659)
(33.191498959790216, 1.3609150667531675)
(38.908097199151534, 1.0015587109139685)
(28.959474425723624, 1.856238152704364)
(38.754939363451086, 1.032929820014969)
(38.317523661112844, 1.0690943228206555)
(31.86729567863654, 1.7001862128866079)
(37.32636484872495, 1.0292127108933509)
(28.98431054686438, 1.4605940442638436)
(31.27648283986079, 1.5495017832411266)
(37.709956091802766, 1.2668521351989743)
(33.53813650706997, 1.4161099087759976)
(33.50322614106741, 1.5807934374509411)
(35.429804785825425, 1.3767890606513797)
(29.083233297741828, 1.7911162115804729)
(30.431173906772585, 1.1657651366734787)
(37.84965343868909, 1.0102968425640697)
(38.71835213561202, 1.3464782100349835)
(30.16520851064251, 1.7729712588050723)
(34.210856239458764, 1.2104357676656856)
(35.25838563475642, 1.3326864693801073)
(36.34172167578728, 1.4883113580740828)
(33.473229844612426, 1.2956598046214594)
(29.09248446963431, 1.9856546618721471)
(30.49900755440912, 1.5791101186212488)
(29.31792683812452, 1.7918333458686235)
(36.95919547580425, 1.4076630651525792)
(37.090373534143616, 1.0963289695801741)
(33.42948004420784, 1.7209911045969917)
(29.420155325939234, 1.690716963912365)
(32.78435599562294, 1.7899803935585255)
(38.01998963932212, 1.2489338290686025)
(28.768383948745782, 1.9452473132277077)
(34.03848437876062, 1.138792245429098)
(31.773596021467966, 1.3491962132422954)
(28.22440213930195, 1.689848845968528)
(30.074248719198906, 1.1755662976045174)
(37.642205067249485, 1.4454700978710495)
(31.59701697228397, 1.8648417389610623)
(32.02369519817464, 1.2322084789768204)
(34.174545619825494, 1.486325433288812)
(36.80782934399372, 1.1667658208172715)
(35.627561275651075, 1.3643523342334127)
(34.433009425242474, 1.296046541706918)
(28.501995496992226, 1.5244741023690547)
(31.60969494923184, 1.9797353073867057)
(32.63568139838084, 1.7240347795328435)
(36.65309981501119, 1.4220543877165983)
(28.94298790002817, 1.887088923785505)
(35.98876596787989, 1.1623127401241138)
(32.3672097669625, 1.4566002146717074)
(28.57180313626573, 1.659346786925485)
(37.98359578965501, 1.5526729610062573)
(31.52224178949576, 1.3006354608224773)
(33.94176120116501, 1.7160587702389936)
(34.15168182111772, 1.3234119377443234)
(29.712703859561667, 1.7605878708222582)
(30.10568691932891, 1.3272745960108723)
(27.691680151392386, 1.9577339174471318)
(37.91026455962238, 1.2303944394505857)
(30.64849795190202, 1.2574554352434086)
(37.28591080558049, 1.3834280907430783)
(33.49245869053544, 1.6411977631196741)
(28.220249460390807, 1.9947659792394465)
(32.86405711758786, 1.559205349625167)
(28.016734451181534, 1.7655684420776983)
(36.623461518162685, 1.2855014270697416)
(29.432153616463715, 1.9779355230306521)
(30.54649067844308, 1.7321723312241595)
(29.51097436605543, 1.8247701709053863)
(34.75602447972217, 1.745775761403149)
(33.40753777277332, 1.8660039195592497)
(28.076084985753976, 1.8878604964771515)
(30.916911125704218, 1.8357134483252275)
(32.0094734525281, 1.9089135641389932)
(38.81717678965353, 1.0215239071956714)
(33.24385565860047, 1.762667774313171)
(30.17303098657781, 1.6213726596920868)
(29.283885847262507, 1.799002808409155)
(28.501028416596224, 1.9244033269461434)
(33.795937255841146, 1.5598550278771492)
(34.85394352591439, 1.5404542877300573)
(27.836591179339024, 1.9771496486746254)
(27.68597075731983, 1.9950706978542951)
(30.798255085243028, 1.6460708790559193)
(30.119080009707034, 1.4963685885395448)
(33.864682415076516, 1.3717945664299998)
(36.24316608564006, 1.3452512780325137)
(34.896223260743724, 1.4207066419089558)
(31.197085450152272, 1.4554959267772731)
(28.714752184725963, 1.946613379848993)
(37.07846059796824, 1.3259914861309843)
(34.80607150109689, 1.728617411524652)
(31.998305138924305, 1.4661924384416793)
(38.81943685000936, 1.0025019679727418)
(38.658547254551124, 1.0088414483626926)
(34.084148404227605, 1.1348538582520502)
(35.149584382701136, 1.4460814146120309)
(32.399253245389595, 1.382776247001289)
(28.189316569795913, 1.777712562107288)
(30.696344288878972, 1.6694054936009444)
(30.619695814472287, 1.6307758481634593)
(35.9106476621788, 1.315505121499159)
(30.736929207034095, 1.7042848794408667)
(35.32269178518914, 1.0910654703296994)
(35.37878940226285, 1.1838891780394942)
(29.272813172383444, 1.8902300607865534)
(32.87058731847048, 1.6185478333892196)
(34.34808214432007, 1.3301206937797443)
(37.62034239967352, 1.0799333198388248)
(27.789547902110066, 1.7132109762070198)
(34.12530396608332, 1.48764924189354)
(30.50241086927492, 1.6169758231883324)
(34.70624045410622, 1.3470713451198462)
(30.138996332540845, 1.6334683605096405)
(35.91111000866624, 1.5721309971015471)
(32.7219957061864, 1.3263622313795826)
(33.13814131754188, 1.450860964697966)
(32.90443041237923, 1.6713093198430966)
(28.509474417119304, 1.9797490598144893)
(31.889889555130782, 1.8671920297656024)
(32.0659399293272, 1.440375184226922)
(38.449299690030614, 1.0356822083451358)
(30.31209678838252, 1.8645134956105296)
(28.038917692490116, 1.8704104578744298)
(29.366201604557823, 1.785297797472309)
(27.916444504167238, 1.987130479262211)
(38.550025080125884, 1.0007190860696629)
(34.694056085563304, 1.3016218648405888)
(32.60882044459191, 1.7808310652909225)
(29.51517083714591, 1.9401631628170062)
(27.788530631479823, 1.9205808593509845)
(37.443899583323116, 1.2535143849572954)
(32.10349985461351, 1.866492432815056)
(38.06446697680346, 1.382450532688059)
(31.01135089474072, 1.5085256747809237)
(38.80549693074782, 1.0388323682796698)
(29.270957915202757, 1.7709857042299508)
(30.012126554387756, 1.9263435988803517)
(31.700527686649288, 1.4238341988278505)
(28.526163287419713, 1.9099091361054183)
(29.436156547115168, 1.7459776994095464)
(34.40185126074397, 1.659674852777882)
(31.868421195473346, 1.8686517594449836)
(38.14538031295696, 1.0598118855893084)
(29.27852224352739, 1.5888021369584007)
(28.329976365573867, 1.8331081170790742)
(34.8275650892127, 1.068796554681855)
(38.84778291647997, 1.1510203017444816)
(37.864720847606485, 1.4840797595117325)
(38.67678046700008, 1.0253970156558108)
(28.126397722399215, 1.7774021237859468)
(38.033030416991224, 1.0469255523873653)
(35.13012790781824, 1.2914815653902616)
(28.983188933032203, 1.483831319662033)
(38.87810161191858, 1.0996298508592246)
(31.294436591446136, 1.6135717408615866)
(32.60982792366024, 1.021015854463456)
(36.62035238254833, 1.0435517365072586)
(36.02559390750612, 1.6078054629538303)
(36.330820326370535, 1.1010607057914756)
(35.474199115726385, 1.6881786301157045)
(38.632386986924864, 1.1913227864812967)
(29.701465650656928, 1.7671183771953076)
(32.56640026515381, 1.4923170409777917)
(32.38258751787196, 1.4609862563901983)
(36.49447346948934, 1.0109380011941336)
(36.70937258438944, 1.4361062838933871)
(37.528736773508975, 1.2907566120522225)
(38.47719512765266, 1.3244564825390843)
(29.214910222163702, 1.9401758478341042)
(28.188228004117697, 1.5846178206086243)
(35.640853307963994, 1.171027060855362)
(28.002237011306278, 1.9672292540077914)
(33.88114766640982, 1.6168832137674802)
(30.123509432089676, 1.8220906580971818)
(30.713948204684204, 1.7317584715040364)
(30.560118436138065, 1.2933688956287357)
(28.705258729599073, 1.807017104792434)
(35.61954411888624, 1.5679872511195645)
(31.894687148873796, 1.8805662715243523)
(34.0227822583743, 1.5162603842603284)
(36.250217109745634, 1.6591230418389082)
(28.000038215710383, 1.91682011261704)
(38.766121402939206, 1.01657423331434)
(34.03274392512658, 1.9495456753478142)
(33.14968298672305, 1.413134543325225)
(32.479554022161615, 1.927989247990386)
(30.011714496829892, 1.8035457084625472)
(33.463753268654735, 1.216729158717434)
(34.61114178508798, 1.6743367827176185)
(28.657752571489507, 1.4265568672266382)
(36.40282241755396, 1.035093101636605)
(34.82956788008441, 1.5877172737824694)
(34.07525755523877, 1.0582485410785367)
(33.21585609500974, 1.682311704880207)
(33.56301880303135, 1.8098846251244223)
(31.61344751614734, 1.8392368945737516)
(29.601570603315523, 1.8690039352108736)
(36.7942989509319, 1.1973393696741175)
(37.041064823179454, 1.2257241456621804)
(38.41407536738082, 1.3235748492303068)
(36.30683993174727, 1.2501351967573076)
(36.58943609952783, 1.1000313576487561)
(38.63470038260333, 1.217780820883205)
(31.925348988483062, 1.526237380072249)
(29.566132175155985, 1.908197651012379)
(29.695883504401742, 1.6606571192154935)
(27.734807383711846, 1.9884585044709717)
(29.673408603169996, 1.117803053008504)
(37.168941003962885, 1.1644519741243982)
(31.908544238713038, 1.9042384547742577)
(37.922610223726394, 1.0875321795690256)
(31.476723415666342, 1.9432961152149117)
(28.819617328318596, 1.8971742828297717)
(30.21417256263376, 1.8687472241241831)
(29.083491688809715, 1.6291346623450016)
(37.013501749013095, 1.269075011174467)
(29.04660827355744, 1.5655922164623624)
(33.767152418623986, 1.086586799780014)
(37.96838864484911, 1.1292063616613806)
(33.47673659690291, 1.21244044091716)
(28.067970320933508, 1.8176229834385997)
(31.01966536475208, 1.888420085853403)
(29.09318118302773, 1.6588263872006845)
(37.22334312850211, 1.2557928551225501)
(30.60307713200404, 1.7258958551092962)
(37.97010505224967, 1.0373477653946672)
(36.921117924722324, 1.0113327669785157)
(29.211515156930865, 1.5840214255159664)
(29.50139315893612, 1.749662293737309)
(34.24066579058693, 1.3253021950412056)
(28.868898885554543, 1.8906086462936489)
(28.724412659810337, 1.582783199064156)
(35.44519348549866, 1.3683122085157935)
(30.499075270135517, 1.0832915812409134)
(32.73239731259096, 1.7526859576891711)
(29.92096060188384, 1.7183419462302778)
(30.562650958562863, 1.8371667167497736)
(32.26473558139569, 1.6839531348464867)
(29.453860199628433, 1.7331814467900457)
(36.23166268516234, 1.5955960936645273)
(34.4026123526991, 1.4399813810925717)
(33.609980878511166, 1.5803450436547384)
(29.7561497298861, 1.9319351829470066)
(32.14857380147146, 1.299915653969196)
(31.59024656870645, 1.807764990359165)
(35.26235608010798, 1.177916628447929)
(34.13033345839828, 1.7200785141431585)
(29.781638717742837, 1.7219018816664187)
(35.193059147980584, 1.4088682093949134)
(37.38883245103652, 1.207794342489831)
(28.944248744779905, 1.965812251451129)
(36.71267990595521, 1.6135493078727432)
(37.094214907053356, 1.5639191422959502)
(30.490165346325348, 1.6321970646692663)
(30.23656313342251, 1.7459848678866503)
(30.188001596312276, 1.3084368552060754)
(33.60154169502378, 1.54323144993298)
(29.857015467317975, 1.495165951457135)
(27.67589311300954, 1.9869552449803227)
(36.61566364950632, 1.135037356855897)
(31.650553295981016, 1.8491099586677238)
(32.25791732113888, 1.2237763573565497)
(31.442121273341225, 1.8793509436102682)
(31.1136096024152, 1.1923165532771065)
(35.76698358531913, 1.1283560183636352)
(37.220153661339445, 1.326870713245261)
(33.714043973038955, 1.3183262379196117)
(29.035545940340732, 1.9116745720706885)
(35.734455148559825, 1.1008334139845688)
(31.890581558393215, 1.6078071832154088)
(33.08787401698906, 1.6589614552824254)
(35.09507626598807, 1.2717499838212825)
(28.8554104583114, 1.40310290401584)
(32.9148026033445, 1.5293311117823536)
(34.07716624108215, 1.1987525036893298)
(37.78105972117159, 1.0817955447086331)
(34.917795114107946, 1.2431862332848205)
(31.221262545798684, 1.4736962685207529)
(32.73823551055381, 1.5486379863690938)
(28.47918111546346, 1.8546853735200488)
(34.70511877954181, 1.3366914707010553)
(29.422527153270604, 1.7701286070566589)
(34.88068994409318, 1.3752796607458662)
(35.65172815268501, 1.1293301247311134)
(33.77302939015061, 1.6424652925392738)
(32.74870913341253, 1.8473771681197508)
(37.95679051812136, 1.0328341200407731)
(32.49610873930395, 1.5507469103550802)
(34.47997814709608, 1.7214659143788937)
(35.62336007671036, 1.4590340332764289)
(32.026276711192615, 1.4796060773824613)
(31.557438713430955, 1.4820310269541803)
(36.272987398139264, 1.4835513577572292)
(36.277464648936714, 1.0432373176727687)
(34.1094309903091, 1.5441840591533904)
(38.07104700214251, 1.0819624036068511)
(31.924316825931193, 1.653021866124452)
(30.66878974036207, 1.5335747576123837)
(29.75585098322768, 1.9850838845621293)
(36.43484491251865, 1.676932794475463)
(33.18815922015791, 1.4171982483342258)
(31.816424861206517, 1.5847172105934217)
(35.19789225177901, 1.09123671779325)
(34.55190539270591, 1.6336278583706725)
(34.13181917779716, 1.1309605345911535)
(36.18019688661143, 1.1166733865280416)
(27.745056813005657, 1.9399301843440788)
(31.521028228388683, 1.4359357977930727)
(37.48504718782903, 1.1224966989482006)
(29.12290055946621, 1.665530233579497)
(36.14607120234877, 1.455549075514417)
(30.162223237556248, 1.1836930381851691)
(33.131073062156986, 1.6369065059903687)
(37.653467449421996, 1.049686546265575)
(33.20175259029157, 1.3166244348681442)
(27.94599562073544, 1.8917396373375983)
(35.512615088057785, 1.1533187776321268)
(34.39597329226231, 1.153935927661022)
(28.16021244911203, 1.962245965042433)
(32.0434957382963, 1.7309992803557948)
(29.148939866200283, 1.6947467959993134)
(36.98665325202942, 1.3519935609205542)
(33.1158662398442, 1.4880198179794966)
(31.786569930778757, 1.755071761787622)
(35.069253396904976, 1.193701611927481)
(29.098012559041397, 1.7012005200679838)
(33.9474218732003, 1.4865060258903)
(31.575914808518323, 1.5726066797423803)
(33.57230072620476, 1.2595306304939387)
(37.99631747311206, 1.5185593199523733)
(30.888114061095163, 1.443725656030129)
(36.066528734349546, 1.1780958016849872)
(38.391148337590764, 1.275634789078378)
(34.746148707092864, 1.5316791544688382)
(38.247603685892884, 1.1652765132174445)
(37.13543117452342, 1.4559872314448508)
(28.561857296774544, 1.6810895426212253)
(32.80856537577625, 1.6478266846300245)
(35.86961744795752, 1.0702757104452263)
(37.99537304027137, 1.108680308522111)
(29.321170112467485, 1.9788693657595167)
(35.87522256119337, 1.1495761821248425)
(38.73242722218493, 1.0202964970427457)
(35.10857746489746, 1.2557512008294256)
(33.223314604095336, 1.1925662269475898)
(32.0200467528266, 1.6920657377528543)
(31.423450998345295, 1.559245383889205)
(35.0193064799604, 1.404625346226728)
(38.501191460421815, 1.1830885746824493)
(33.859300591831925, 1.429509896478955)
(35.210739629772505, 1.2879467102469047)
(30.34655965104568, 1.6725745625485229)
(31.80672067867799, 1.6231133582595454)
(31.34394198326723, 1.623715756451582)
(28.62370370774553, 1.7592092825961085)
(33.178760082506905, 1.5425195023886324)
(35.463327583861144, 1.4285642288121143)
(37.00460956644674, 1.115745412406699)
(38.37509853697776, 1.2972178016202598)
(38.089682420550034, 1.0103700682204833)
(28.51092458586783, 1.6852257936034396)
(35.04276092545416, 1.6680165065935977)
(32.04351770185524, 1.44102572511794)
(31.108276523395983, 1.136683983688767)
(27.67455051915214, 1.9655475200328656)
(28.55387293663351, 1.5769651684369994)
(29.05170651401408, 1.820735820226743)
(33.800777749754815, 1.6743413984993505)
(32.88499757887245, 1.8801483735290896)
(36.605839174599126, 1.3538887335350194)
(35.75713963689384, 1.3022191219394856)
(38.10474966044338, 1.0565183579378299)
(30.558018042467314, 1.8020174774628517)
(38.59586461718829, 1.052537797468307)
(35.02807845194009, 1.3210120111532717)
(29.960509054140456, 1.8114316315982097)
(31.765287001800395, 1.5299519325138935)
(38.167800494444826, 1.127773903608532)
(33.93962931915767, 1.3093942379425836)
(32.28870055000665, 1.6247861124804277)
(35.00955704287551, 1.321921918473615)
(34.563363197853626, 1.7669269072565505)
(35.64860000099507, 1.4489770925240326)
(34.5133217460404, 1.4311220410924068)
(32.800126110631695, 1.4169155123210238)
(30.361606822274286, 1.7713394602473496)
(31.244496085205633, 1.6468879346733205)
(33.769512237429225, 1.1033318225495516)
(34.901954343339206, 1.054635276706658)
(37.706306835216935, 1.085238203493063)
(34.972257302360376, 1.5255808579556873)
(38.584824950796225, 1.0298196378934694)
(37.47005714115394, 1.148612937055026)
(37.139149740247866, 1.5398150192973623)
(36.459023386482485, 1.732728792687487)
(30.85289605132732, 1.650384779396132)
(35.82019912362645, 1.2263954175440563)
(29.972579551786016, 1.9182855083797965)
(27.792535882299884, 1.9598282383154508)
(28.512179295034198, 1.7232009952143759)
(38.41631151873514, 1.2676009981206127)
(34.46276177671804, 1.5812714857148182)
(30.81784220924233, 1.74880870885258)
(32.62466634993563, 1.690524020424838)
(28.916521636823493, 1.8929509592581355)
(33.667920939277074, 1.448257840841443)
(32.676107909858004, 1.7787602110465437)
(30.68970023240613, 1.7737923215832025)
(37.479366350402124, 1.123684415636466)
(28.46772979110778, 1.8729937698024681)
(36.71982842149121, 1.2829492991676714)
(32.26998151285151, 1.4552686510762318)
(34.794089134536804, 1.173003627937299)
(35.68287916188751, 1.2114991653221165)
(36.05629663430165, 1.266416730780278)
(28.96921791765555, 1.8431000045135901)
(33.39107131739015, 1.2603979668955285)
(33.715702546668055, 1.5858395595032209)
(32.19593773610571, 1.746804781438701)
(28.42017918269809, 1.6935414735341496)
(33.04138029490179, 1.8213037387038098)
(34.93820703441771, 1.3820326391949571)
};
\end{axis}

\end{tikzpicture}


==> gaps_100.tex <==
\begin{tikzpicture}[]
\begin{axis}[height = {2.7in},
    title = {Scenario 2: Fully Correlated ($\rho=1$)},
    ylabel = {Fraction successful}, ymax = {1.0},
    %
    legend style={at={(0.5,1.05), font=\footnotesize}, anchor=south, font=\footnotesize}, legend columns=2, grid=both, ymin = {0.0}, width = {3.5in}]\addplot+ [
, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.982 0.9834 0.0018804008034023813 0.0018804008034023813 0.0018070808250384592 0.0018070808250384592
0.9886 0.947 0.001501485561628335 0.001501485561628335 0.0031686287320555903 0.0031686287320555903
0.993 0.8754 0.0011791853525290755 0.0011791853525290755 0.004671116768651089 0.004671116768651089
0.9952 0.7112 0.0009775393171751847 0.0009775393171751847 0.006409924291743685 0.006409924291743685
0.9948 0.496 0.0010172506867984685 0.0010172506867984685 0.0070715487243087185 0.0070715487243087185
};
\addlegendentry{QMDP}
\addplot+ [
, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.9604 0.7714 0.002758240304599224 0.002758240304599224 0.005939315035643325 0.005939315035643325
0.9816 0.668 0.0019007920986053178 0.0019007920986053178 0.006660636066815469 0.006660636066815469
0.9902 0.4696 0.001393262443349134 0.001393262443349134 0.007058692019532005 0.007058692019532005
0.9944 0.196 0.001055438671907578 0.001055438671907578 0.005614544026091883 0.005614544026091883
0.9952 0.0818 0.0009775393171751845 0.0009775393171751845 0.003876178137210714 0.003876178137210714
};
\addlegendentry{Naive MDP}
\addplot+ [
, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.9808 0.984 0.0019408826355761385 0.0019408826355761385 0.0017746633162313392 0.0017746633162313392
0.9886 0.959 0.0015014855616283362 0.0015014855616283362 0.002804527246188737 0.002804527246188737
0.9912 0.8708 0.001320931857513646 0.001320931857513646 0.0047440460784692095 0.0047440460784692095
0.994 0.7348 0.0010922630670866526 0.0010922630670866526 0.006243523710026526 0.006243523710026526
0.998 0.5216 0.0006318859517121704 0.0006318859517121704 0.007065173128400112 0.007065173128400112
};
\addlegendentry{POMCPOW}
\addplot+ [
, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.9792 0.9866 0.0020184862787176513 0.0020184862787176513 0.0016262278202591003 0.0016262278202591003
0.9898 0.9534 0.0014211248781102412 0.0014211248781102412 0.0029811852497117165 0.0029811852497117165
0.992 0.8814 0.0012599672628686455 0.0012599672628686455 0.004572853616511231 0.004572853616511231
0.9946 0.7132 0.001036524421601015 0.001036524421601015 0.006396665964945574 0.006396665964945574
0.996 0.5176 0.0008927258212230546 0.0008927258212230546 0.0070673925607342486 0.0070673925607342486
};
\addlegendentry{Mean state MDP}
\addplot+ [
, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.969 0.868 0.002451326538909107 0.002451326538909107 0.004787461118044853 0.004787461118044853
0.9746 0.816 0.002225299618406106 0.002225299618406106 0.0054804020802667695 0.0054804020802667695
0.9778 0.6954 0.0020838187205445653 0.0020838187205445653 0.006509396473444352 0.006509396473444352
0.9812 0.5928 0.0019209502882693128 0.0019209502882693128 0.006948905630233565 0.006948905630233565
0.9874 0.4862 0.0015775759091561385 0.0015775759091561385 0.007069081013913758 0.007069081013913758
};
\addlegendentry{Assume normal}
\addplot+ [
, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.9802 0.9854 0.0019703726738093843 0.0019703726738093843 0.0016964502906710076 0.0016964502906710076
0.9876 0.96 0.0015651638724394007 0.0015651638724394007 0.002771558461815559 0.002771558461815559
0.9936 0.8962 0.0011278574433333764 0.0011278574433333764 0.004313795749308628 0.004313795749308628
0.9956 0.7346 0.0009361107096129862 0.0009361107096129862 0.006245027467803034 0.006245027467803034
0.999 0.5224 0.0004470346384717846 0.0004470346384717846 0.007064674792655703 0.007064674792655703
};
\addlegendentry{Omniscient}
\legend{}
\end{axis}
%
\begin{axis}[
    axis background/.style={fill=white},
    ticks = none,
    height = {1.5in},
    %
    title style={xshift=0.45in, yshift=-0.5in, font=\footnotesize, align=left, anchor=west},%
    xshift=0.1in, yshift=0.1in, grid=none, width = {1.5in}]\addplot+[draw=none, mark size = {1}] coordinates {
(34.86539232802926, 1.360977590761167)
(37.25453997642316, 1.14879751541535)
(29.862649745001704, 1.8052708929838626)
(35.78003712885783, 1.2797480347373151)
(38.460398493454235, 1.0417052847731587)
(34.116297923527156, 1.4275046249087784)
(37.429513102030796, 1.1332581614537482)
(37.308097935618115, 1.1440410359131334)
(29.151776908231547, 1.868403471737873)
(38.38173417425303, 1.0486914587697127)
(32.914722016524394, 1.5342165171825584)
(35.401668126626035, 1.3133509656637625)
(29.96245904152247, 1.7964068346782882)
(28.913602643638107, 1.8895557154850702)
(32.406301907384524, 1.579369279983612)
(35.935381511944286, 1.2659519083530828)
(35.97146101336711, 1.262747689754253)
(30.709244799875258, 1.7300848312721795)
(33.31016759399417, 1.4990970165191675)
(30.032871544789874, 1.7901535040151089)
(37.50338060789048, 1.126697992194451)
(32.83752244661176, 1.5410726068728458)
(27.873865119465876, 1.9818947496033856)
(38.77018373018562, 1.0141932744062503)
(36.02310650591665, 1.2581610563129084)
(30.309888055776902, 1.7655516824354436)
(38.19035903263145, 1.0656874748995158)
(35.87706991854949, 1.2711305578552854)
(36.40583696605641, 1.224170784542059)
(34.97655505380856, 1.3511052350081205)
(28.883084754514, 1.8922660075920068)
(28.463102503283533, 1.929564608944624)
(30.598859493032684, 1.7398881444908805)
(36.31006248058976, 1.2326765114929166)
(29.095256554102573, 1.8734230413763255)
(35.72672085093836, 1.2844830505383342)
(31.14574057627722, 1.6913196646290214)
(38.48187428227614, 1.0397980211122433)
(31.62478612445186, 1.6487756550220372)
(31.827332664869996, 1.630787507560391)
(29.209031609462233, 1.863318684772448)
(33.46941002040471, 1.4849547051150347)
(34.09959236329428, 1.4289882448228879)
(37.017189205687544, 1.1698766247169146)
(29.85585723575308, 1.8058741353682874)
(37.97177565242896, 1.0850998532478717)
(35.51942967854026, 1.302892568513298)
(35.67004690100699, 1.2895162610118123)
(34.065527481767525, 1.4320135451360987)
(37.63478497682274, 1.1150279771915856)
(37.4748461182196, 1.1292321387016335)
(27.795759193649456, 1.9888313327131921)
(35.48051229835464, 1.306348818973833)
(30.90340161182993, 1.7128417751483185)
(28.83077803826768, 1.8969113642746285)
(31.437667779905063, 1.6653936252304562)
(30.04291286261942, 1.789261735113728)
(28.532298456558753, 1.9234193200214251)
(32.91371070501829, 1.5343063317035264)
(36.95647059629061, 1.1752690411820064)
(28.374438905248063, 1.9374388183616282)
(28.172278603590662, 1.9553926639795147)
(30.28011915449703, 1.7681954569718445)
(36.05809454102446, 1.2550537707793554)
(30.620123283657684, 1.7379997083785361)
(35.65112849499622, 1.2911964036415435)
(31.841263551112664, 1.6295503062955004)
(35.77173224118286, 1.2804855913691955)
(36.48796869329025, 1.216876670222891)
(38.53268031335401, 1.0352859401994667)
(35.6742601171917, 1.2891420855069535)
(28.716360079135075, 1.9070728171283235)
(38.604745499438266, 1.0288858348633863)
(34.27730785836917, 1.4132053411750292)
(34.717863569400954, 1.3740796119537337)
(27.917449962337994, 1.9780239820303736)
(36.11999874941046, 1.24955606133122)
(31.869546477460425, 1.6270385011136388)
(29.709419553520128, 1.8188792581243225)
(30.22563825684722, 1.7730339025890567)
(36.34332605527102, 1.2297223751979554)
(35.633580962008615, 1.2927547991111354)
(33.96148612482701, 1.4412534525020415)
(36.90990308446681, 1.1794046994256826)
(34.08541094152379, 1.4302476961346542)
(31.93275844741066, 1.6214246494306697)
(30.139229207119623, 1.7807078856909746)
(34.6984696362458, 1.3758019861238189)
(34.003746415922656, 1.4375003183017179)
(27.811149689186788, 1.987464503624619)
(37.09598171414075, 1.1628790662397206)
(29.9909777597009, 1.7938740888365097)
(33.47029898352672, 1.4848757563475383)
(38.12887631706916, 1.0711477515924372)
(29.126387145070947, 1.8706583352512478)
(33.32635559294333, 1.4976593611950861)
(34.15078038000119, 1.4244422397867509)
(38.92444615009738, 1.0004932371139095)
(36.08405465883709, 1.252748254099726)
(29.198348926056116, 1.8642674133165082)
(38.6434588852555, 1.0254477011318384)
(37.13233039609159, 1.1596509417325407)
(35.15687947650168, 1.335090632637506)
(28.80740114178445, 1.8989874652056438)
(32.06942236402723, 1.6092875342782207)
(32.4809887241608, 1.5727363477654703)
(37.92767562598484, 1.0890163742464618)
(34.83809747010399, 1.363401645639077)
(31.16838425374177, 1.6893086808399849)
(28.969533949180523, 1.8845884592202022)
(32.43040803098002, 1.5772284164316146)
(34.435315549166724, 1.3991726865748915)
(28.78476380643039, 1.9009978857521854)
(38.23224322257723, 1.0619677422222706)
(34.47679110093645, 1.3954892450322862)
(31.71050861373078, 1.641162645316982)
(32.65182184714021, 1.5575646672166776)
(31.191309694614638, 1.6872726736576695)
(29.401198363959374, 1.8462523655453484)
(36.49226096600787, 1.2164954737115568)
(30.34362690099168, 1.7625553373897265)
(36.735504111373764, 1.1948930629330583)
(33.818041954915806, 1.4539927215882944)
(32.44569023756341, 1.5758712044792709)
(32.30611642352629, 1.5882667474665817)
(37.03048806062402, 1.168695554118648)
(27.717633357883294, 1.9957696840245742)
(36.42560889598408, 1.2224148404987498)
(30.076044859369055, 1.7863192842478635)
(29.89582283903548, 1.8023247922703838)
(38.514829945314155, 1.0368712304339116)
(31.027754752601748, 1.701797979342651)
(29.171654665706075, 1.8666381291557659)
(33.94833139646593, 1.4424217232268268)
(37.37711948984367, 1.137911235360242)
(28.115773142867116, 1.9604109109354246)
(35.28003357978352, 1.3241533232874316)
(29.820176986142236, 1.80904289643497)
(36.45023851377389, 1.2202274854552495)
(31.885154930503358, 1.6256523152306075)
(35.79464121324775, 1.2784510467808392)
(31.103133366028967, 1.695103608700802)
(35.16200442319106, 1.3346354863951102)
(34.169491609809654, 1.422780496464507)
(30.692936270037002, 1.731533190938099)
(30.399594944280814, 1.7575848184475296)
(34.43469781331123, 1.3992275476633007)
(32.232249240320144, 1.594826888071035)
(33.6135066101293, 1.4721574946599199)
(36.29983168484421, 1.2335851079179208)
(32.61515335199505, 1.5608211943166028)
(28.22971378398156, 1.9502918486694882)
(37.097411455267064, 1.1627520910064773)
(29.96070834020587, 1.796562314368928)
(34.31965555283516, 1.409444444686043)
(31.17312320058818, 1.6888878152230746)
(37.54043012978498, 1.1234076261292203)
(36.12637806411503, 1.2489895147322354)
(28.785015274697827, 1.900975552868754)
(35.008683138374714, 1.348251941529777)
(30.499029571780515, 1.7487540344777517)
(29.54939034475698, 1.8330914436272665)
(32.329028467686406, 1.586231930045612)
(31.91269555638355, 1.6232064337137166)
(33.94010203502885, 1.4431525723775442)
(34.101802027548096, 1.4287920046582507)
(32.360161185945046, 1.5834670349959996)
(32.88544193516474, 1.5368168796478916)
(28.991655846960946, 1.8826238146571095)
(27.856513980607456, 1.9834357033208296)
(37.49915432983302, 1.1270733277235327)
(29.645325765412725, 1.8245714240308413)
(37.64779243087802, 1.1138727858900512)
(34.94865656372175, 1.3535828984261322)
(38.541895216166395, 1.0344675651717234)
(30.787861344313363, 1.72310290014979)
(30.702574749059853, 1.7306771981296754)
(30.85273551751126, 1.717341428284968)
(30.91170946069627, 1.712103955533191)
(31.67123249851894, 1.6446507550160798)
(36.896863453573395, 1.1805627483504975)
(30.442863139063704, 1.753742172374449)
(35.50229204268144, 1.3044145610407245)
(35.35913743274703, 1.3171281143208673)
(38.699507141574244, 1.0204700584747561)
(30.529353519558693, 1.7460609662914126)
(37.343335125242284, 1.1409116229802592)
(30.567696819442865, 1.7426556998718592)
(34.23045946267025, 1.4173659447006886)
(28.324426715497832, 1.9418803982683985)
(31.197907528702867, 1.686686720363866)
(32.82345213718149, 1.5423221903035977)
(28.099472879651426, 1.961858536443035)
(37.75778007010942, 1.1041047895107086)
(32.968635143795474, 1.5294284952224266)
(33.452105808887154, 1.486491491217837)
(36.45215234319151, 1.2200575183666513)
(29.876479338259216, 1.8040426875435864)
(30.303215112607557, 1.766144306162739)
(29.575577595957498, 1.8307657552435614)
(36.99296327947897, 1.1720281279325955)
(36.3258602185382, 1.2312735152275132)
(30.55142044243862, 1.7441012040463035)
(35.38639423360075, 1.314707439289454)
(38.80291418002392, 1.0112864849001848)
(35.84405372879665, 1.2740627239079352)
(28.17592188156538, 1.9550691046567157)
(30.16615857910356, 1.7783162896000388)
(28.65425652328753, 1.9125882306138962)
(35.49679713411631, 1.304902563577592)
(28.575568597941654, 1.919576501070901)
(29.399551585425396, 1.846398615859201)
(31.888990161003363, 1.6253117086142659)
(34.33452512262951, 1.4081238789849457)
(32.67261307905684, 1.5557181990180426)
(35.52941027906436, 1.3020061919125792)
(30.3040949956339, 1.766066163798055)
(37.037054846033776, 1.1681123582563255)
(36.729313535191764, 1.1954428476739107)
(32.40889376794403, 1.5791390969854322)
(28.52737943723241, 1.923856177865683)
(35.60051309392488, 1.2956915547135983)
(31.06923698266759, 1.6981139447009244)
(34.32587360904468, 1.4088922194454108)
(29.179195003142777, 1.8659684721898067)
(29.902016996572943, 1.801774689469543)
(28.756994228291003, 1.9034641005070156)
(35.660843766931094, 1.2903335908586946)
(29.927631388284137, 1.7994998767065598)
(28.20096774425927, 1.9528447829254643)
(30.379655163347074, 1.7593556693297447)
(32.69360351353164, 1.5538540396508307)
(29.305027341816167, 1.8547933088973207)
(34.62997412875683, 1.3818850684940647)
(32.03143509581517, 1.6126611815439456)
(36.955442198115506, 1.1753603731691382)
(30.048337419370736, 1.7887799805176965)
(29.4259580184821, 1.8440534619465274)
(27.9049425523228, 1.9791347644473531)
(28.278374741830632, 1.9459702715958584)
(28.767736884914726, 1.9025100457446955)
(38.52653340143526, 1.0358318471194263)
(38.09776640641769, 1.073910621099672)
(30.40145413488293, 1.7574197038292245)
(36.36880809396813, 1.2274593166991008)
(34.532735347043754, 1.39052083951654)
(31.084167545702805, 1.6967879621933566)
(34.77087263204597, 1.369371879924869)
(38.262556714381866, 1.0592756026303847)
(35.261500098673565, 1.3257992807572319)
(31.577992399333954, 1.6529314032563094)
(27.812977872690826, 1.987302142745042)
(29.408235498709203, 1.8456273979831967)
(38.659379956956045, 1.024033751602483)
(30.0756819646289, 1.7863515129103997)
(33.43473420223392, 1.488034262679048)
(31.525005422372587, 1.657637173856786)
(30.410435468881197, 1.7566220720354175)
(31.519518587879702, 1.6581244593357278)
(28.583198919012755, 1.9188988526631654)
(35.05238007716233, 1.3443712187244818)
(35.89661982461706, 1.2693943317391594)
(30.308611456650297, 1.7656650571358525)
(30.34016052415781, 1.7628631861316333)
(28.010074730595765, 1.9697979812970012)
(27.713712301721877, 1.9961179128133324)
(29.720536240024664, 1.817891985788218)
(29.031893991115187, 1.8790502672188998)
(33.55165874506173, 1.4776502002609473)
(30.9548441881701, 1.7082731626847159)
(35.088695211312164, 1.3411460735957224)
(33.00360272255805, 1.5263230264158034)
(32.25960714167061, 1.5923972343098927)
(28.78707292457783, 1.9007928130925549)
(36.678512366223444, 1.199954496782998)
(35.378637952867294, 1.3153962741680914)
(36.62871852848804, 1.2043766848589668)
(31.866483533735327, 1.6273105209826528)
(28.35805972129235, 1.9388934528159547)
(38.23130281286923, 1.0620512599583274)
(35.68727819295684, 1.287985950891933)
(29.927639546489594, 1.7994991521767678)
(37.60533010467793, 1.1176438628172347)
(35.615944921044786, 1.2943210549693795)
(28.591639388321372, 1.9181492550336257)
(38.88569934929117, 1.0039343384288482)
(28.79497991082048, 1.9000905940656767)
(32.410314088253386, 1.5790129584144417)
(33.96577776701579, 1.4408723119879405)
(32.75282640088858, 1.5485944581804099)
(36.17055071997211, 1.2450665435193509)
(33.77009979372878, 1.4582504623686694)
(33.04906747838783, 1.5222853038731938)
(35.180138811910844, 1.3330249722992142)
(34.259074726367395, 1.414824624656537)
(35.95209634100341, 1.2644674652750074)
(32.52756419210297, 1.5685999829393455)
(32.290520428752544, 1.5896518269313906)
(30.217544868712395, 1.7737526759580466)
(38.028544082560195, 1.0800582519928776)
(33.10363760900518, 1.5174389334808893)
(30.866737577419656, 1.7160979060906165)
(37.38234512804077, 1.1374471467104112)
(36.79066074201051, 1.1899946055052835)
(30.414217975336317, 1.7562861478386929)
(28.475285680743404, 1.928482621603605)
(30.389493557819872, 1.7584819220408638)
(34.5880119982344, 1.385611723069769)
(37.28751623752607, 1.1458688954239726)
(38.19444693152643, 1.0653244288164805)
(37.855949473634, 1.0953863700147426)
(30.858059509381768, 1.716868604850642)
(30.471136863069006, 1.7512311844521307)
(30.614807611324114, 1.7384717929552296)
(38.01497606343814, 1.0812632270481224)
(34.71723500936517, 1.3741354343370187)
(35.534395432748774, 1.3015634606795048)
(38.146980052107466, 1.06953995984836)
(36.602411133918864, 1.2067130431688395)
(36.75261407010479, 1.1933735284098765)
(30.68848585079928, 1.7319284324334563)
(29.231283881116497, 1.861342461712567)
(29.94656969119199, 1.797817967034459)
(36.605451649594535, 1.2064430151337002)
(31.201938569993022, 1.6863287238016853)
(28.516704584294985, 1.9248042109862358)
(29.26653603920365, 1.858211719431292)
(28.976401650881368, 1.883978538998102)
(27.691415467338263, 1.9980980934868326)
(35.21926940216246, 1.32954978666408)
(32.61793696939982, 1.5605739814032131)
(34.29330720472395, 1.4117844400778015)
(36.435523654939175, 1.2215343112842652)
(37.13431920206337, 1.159474315980163)
(27.869530778392917, 1.9822796822031157)
(35.027749323117234, 1.3465586746787532)
(28.91974009428083, 1.88901064882053)
(29.873967008245526, 1.8042658074382303)
(36.774391734284215, 1.1914394552145455)
(28.646811220014513, 1.9132494476008424)
(36.8616660240591, 1.1836886301901335)
(35.53043850795398, 1.301914874959682)
(33.24900371180081, 1.5045289776375832)
(27.955098394950703, 1.974680426736172)
(28.712943362076068, 1.907376255588271)
(29.829774862819537, 1.808190509518691)
(36.25137588648968, 1.2378884647877724)
(31.483172651593588, 1.6613523400005694)
(31.70804448380833, 1.6413814845640915)
(29.424762578410242, 1.844159628915609)
(38.343387292941614, 1.052097043255629)
(29.82768137954139, 1.80837643165707)
(29.810045942956027, 1.809942633840495)
(33.6628586153572, 1.4677745457053992)
(38.838060411556185, 1.0081651499506055)
(30.340322970620278, 1.7628487592699575)
(33.401707206590274, 1.4909673884022845)
(35.11895673599539, 1.3384585492011196)
(30.410459761804802, 1.7566199145821666)
(34.495015821477715, 1.3938707085721387)
(33.43763437797261, 1.4877766982262337)
(31.510229634681828, 1.6589494107742604)
(35.90044266429143, 1.2690548255513827)
(37.495297672547345, 1.1274158372515681)
(38.85970743405006, 1.0062426790364067)
(37.1047639887864, 1.1620991128964122)
(34.93390068646024, 1.3548933670994459)
(37.64934276453956, 1.1137351008401812)
(31.388087331441195, 1.66979686221659)
(28.390919930196624, 1.935975139414154)
(38.73189959350513, 1.0175932865448374)
(28.50477720824467, 1.9258634806177026)
(38.443972846084236, 1.0431640456408315)
(36.17868800747418, 1.2443438714498953)
(36.853072540044685, 1.1844518170475413)
(38.18550678532188, 1.0661184027245223)
(31.51265282131704, 1.658734207698309)
(34.62671449619698, 1.3821745562880123)
(38.12569020611266, 1.0714307099367086)
(35.95242000937654, 1.2644387203040375)
(33.99731117304062, 1.4380718318791632)
(38.72593223044635, 1.0181232477401114)
(30.75568887159735, 1.7259601357373577)
(36.46014911692935, 1.219347325317109)
(36.121180196771576, 1.249451137054034)
(37.8134234077868, 1.0991631076565895)
(36.867389619784134, 1.18318031795878)
(28.334455414335658, 1.940989750059)
(31.548459271163896, 1.655554238795391)
(33.93604155849933, 1.443513183081764)
(36.853667363603876, 1.1843989907989456)
(28.20056621083139, 1.9528804430877982)
(33.75459795787456, 1.4596271795848523)
(33.39866913143499, 1.4912371996949385)
(29.80783224632634, 1.8101392321202185)
(36.36935904060226, 1.227410387157881)
(29.38348038477232, 1.8478258983328313)
(36.56567976949976, 1.209975153685634)
(32.281007425606845, 1.59049667623385)
(35.044440793052765, 1.3450763061232)
(31.006122421848993, 1.7037191454841036)
(29.40289669744131, 1.8461015366393152)
(29.738508532584188, 1.8162958674436775)
(36.8891435005381, 1.1812483569681975)
(27.970853445620342, 1.9732812215257243)
(37.307857823156, 1.1440623602880997)
(33.58745139609215, 1.474471456830182)
(31.000025533815688, 1.7042606097854627)
(31.573966697799996, 1.653288925595027)
(38.37529868292304, 1.0492629944118081)
(37.905405020669825, 1.0909942255177776)
(37.34887204454711, 1.1404198894718378)
(30.656524568770305, 1.734766912187362)
(29.114002310957986, 1.8717582317088821)
(35.58604805845764, 1.2969761937426605)
(32.77920192728552, 1.5462520490865435)
(35.63053382959022, 1.2930254147788438)
(29.811954488552576, 1.809773136007764)
(32.085420857153224, 1.6078667089561964)
(36.392571541531304, 1.2253488861872732)
(31.1194307895222, 1.6936562353887918)
(35.24033578833744, 1.3276788820304226)
(35.52607940373205, 1.3023020067733528)
(36.642258390782835, 1.2031742104100502)
(35.74157731072127, 1.2831636491366547)
(36.499922726728656, 1.2158150331502084)
(34.538984682506324, 1.3899658363671112)
(32.50444253071668, 1.5706534164550014)
(36.84124754231708, 1.185501994465624)
(32.80902349627011, 1.5436035971340936)
(28.77969156833691, 1.9014483509469882)
(37.92205849431317, 1.0895152314109084)
(35.8653991662795, 1.2721670367424953)
(34.55337920192635, 1.3886874598644452)
(38.10963831648011, 1.072856277399635)
(35.61441412884893, 1.2944570045427237)
(33.388664903205516, 1.492125674670913)
(28.61306542582029, 1.916246409785054)
(31.364625881958926, 1.6718804722949443)
(33.32345041838838, 1.497917369592506)
(33.185892002059155, 1.510133925216771)
(30.923767245660397, 1.7110331042930373)
(37.06593335390926, 1.165547659510723)
(27.686587468916706, 1.9985268677693866)
(30.186553613854027, 1.776505007650619)
(37.84089921810841, 1.0967229824060025)
(36.54837180950304, 1.2115122726906713)
(35.88728068959226, 1.2702237398230676)
(29.45870010248062, 1.8411456392113124)
(29.75483024954277, 1.8148463366303043)
(30.610525579182962, 1.738852080001513)
(38.38227926023941, 1.0486430497123083)
(38.51410794792414, 1.0369353509836468)
(37.90375729256117, 1.0911405601633064)
(35.238024139791435, 1.3278841794146148)
(34.92769689511185, 1.355444325478521)
(30.595670104975508, 1.7401713938742887)
(28.055656655130967, 1.9657498530079067)
(31.077014589013206, 1.6974232158958076)
(31.590515106922194, 1.6518192622626826)
(29.14586394878097, 1.868928601351601)
(33.77957274997793, 1.4574091696289584)
(28.661101691433583, 1.9119803115955964)
(37.77619596707193, 1.1024692746827771)
(35.78784852305089, 1.2790543052352672)
(37.31331813987255, 1.1435774298514612)
(35.669504847601885, 1.2895644007458362)
(38.87602171546993, 1.00479380857283)
(27.846659645659393, 1.9843108662824693)
(33.47106701107338, 1.4848075478620444)
(34.43629099592625, 1.399086057200155)
(31.453124307661557, 1.664020931824018)
(29.66689777763254, 1.8226556147750852)
(38.70722144716564, 1.0197849514062487)
(28.306139007290597, 1.9435045286598047)
(30.80637635837249, 1.7214585827377895)
(31.502649917743923, 1.6596225650316232)
(29.264264102604468, 1.8584134899996032)
(32.647260054688545, 1.5579697997612303)
(34.0978630923447, 1.4291418212837743)
(37.61566577969445, 1.1167259520697645)
(33.462670423948616, 1.4855532483171745)
(37.910767246753366, 1.09051800650503)
(29.065817378613545, 1.8760375329828112)
(31.835722630959946, 1.63004239511901)
(35.40084604704941, 1.313423974507157)
(38.330373363779216, 1.0532528096110818)
(27.95342840469799, 1.9748287384815282)
(33.874043022569424, 1.4490192697540476)
(38.19537644195401, 1.065241879044937)
(32.260204351428044, 1.5923441961431577)
(33.49780738392162, 1.4824327367742791)
(36.76247141215121, 1.1924980983879923)
(32.92199616838547, 1.5335705001433861)
(37.745252873871394, 1.105217329141084)
(28.63997702666097, 1.9138563919484042)
(31.193100934101977, 1.687113593774247)
(36.26777445586846, 1.2364321087150565)
(33.14375662114745, 1.513875966150315)
(30.475355491626967, 1.750856528274692)
};
\end{axis}

\end{tikzpicture}

